SciPredict: Can LLMs Predict the Outcomes of Scientific Experiments in Natural Sciences?

Accelerating scientific discovery requires the identification of which experiments would yield the best outcomes before committing resources to costly physical validation. While existing benchmarks evaluate LLMs on scientific knowledge and reasoning, their ability to predict experimental outcomes - a task where AI could significantly exceed human capabilities - remains largely underexplored. We introduce SciPredict, a benchmark comprising 405 tasks derived from recent empirical studies in 33 specialized sub-fields of physics, biology, and chemistry. SciPredict addresses two critical questions: (a) can LLMs predict the outcome of scientific experiments with sufficient accuracy? and (b) can such predictions be reliably used in the scientific research process? Evaluations reveal fundamental limitations on both fronts. Model accuracies are 14-26% and human expert performance is $\approx$20%. Although some frontier models exceed human performance model accuracy is still far below what would enable reliable experimental guidance. Even within the limited performance, models fail to distinguish reliable predictions from unreliable ones, achieving only $\approx$20% accuracy regardless of their confidence or whether they judge outcomes as predictable without physical experimentation. Human experts, in contrast, demonstrate strong calibration: their accuracy increases from $\approx$5% to $\approx$80% as they deem outcomes more predictable without conducting the experiment. SciPredict establishes a rigorous framework demonstrating that superhuman performance in experimental science requires not just better predictions, but better awareness of prediction reliability. For reproducibility all our data and code are provided at https://github.com/scaleapi/scipredict

==> (inline-0) <==
\begin{tabular}{ll*{16}{c}}
\toprule
\multirow{4}{*}{\textbf{Model}} & \multirow{4}{*}{\shortstack{\textbf{Experimental}\\\textbf{Setup}}} & \multicolumn{4}{c}{\textbf{Chemistry}} & \multicolumn{4}{c}{\textbf{Biology}} & \multicolumn{4}{c}{\textbf{Physics}} & \multicolumn{4}{c}{\textbf{All Domains}}  \\

\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}

 & & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} \\

\cmidrule(lr){4-6}\cmidrule(lr){8-10}\cmidrule(lr){12-14}\cmidrule(lr){16-18}

 & & & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} &  & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} & & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} & & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.}  \\
\midrule
\multirow{6}{*}{Gemini 3-pro} & NBK & $26.14 \pm 5.40$ & $4.37 \pm 0.01$ & $3.56 \pm 0.03$ & $3.55 \pm 0.04$ & $24.47 \pm 1.24$ & $4.38 \pm 0.02$ & $3.44 \pm 0.01$ & $3.55 \pm 0.09$ & $26.00 \pm 0.00$ & $4.56 \pm 0.02$ & $3.39 \pm 0.01$ & $3.71 \pm 0.10$ & $25.27 \pm 1.92$ & $4.42 \pm 0.01$ & $3.46 \pm 0.01$ & $3.59 \pm 0.06$ \\
\cdashlinelr{2-18}
 & BK & $28.43 \pm 0.98$ & $4.39 \pm 0.03$ & $3.52 \pm 0.02$ & $3.50 \pm 0.07$ & $27.26 \pm 0.75$ & $4.39 \pm 0.02$ & $3.40 \pm 0.07$ & $3.59 \pm 0.03$ & $26.33 \pm 2.08$ & $4.56 \pm 0.01$ & $3.25 \pm 0.06$ & $3.89 \pm 0.06$ & $27.33 \pm 0.79$ & $4.43 \pm 0.01$ & $3.40 \pm 0.04$ & $3.64 \pm 0.02$ \\
 & SBK & $28.43 \pm 0.00$ & $4.43 \pm 0.00$ & $3.45 \pm 0.00$ & $3.71 \pm 0.00$ & $26.11 \pm 0.00$ & $4.45 \pm 0.00$ & $3.19 \pm 0.00$ & $3.89 \pm 0.00$ & $21.00 \pm 0.00$ & $4.63 \pm 0.00$ & $3.24 \pm 0.00$ & $4.00 \pm 0.00$ & $25.43 \pm 0.00$ & $4.49 \pm 0.00$ & $3.27 \pm 0.00$ & $3.87 \pm 0.00$ \\
 & SABK & $30.39 \pm 0.00$ & $4.48 \pm 0.00$ & $3.42 \pm 0.00$ & $3.79 \pm 0.00$ & $25.12 \pm 0.00$ & $4.44 \pm 0.00$ & $3.20 \pm 0.00$ & $3.78 \pm 0.00$ & $27.00 \pm 0.00$ & $4.68 \pm 0.00$ & $3.14 \pm 0.00$ & $4.01 \pm 0.00$ & $26.91 \pm 0.00$ & $4.51 \pm 0.00$ & $3.24 \pm 0.00$ & $3.84 \pm 0.00$ \\
 & FBK & $25.49 \pm 0.00$ & $4.35 \pm 0.00$ & $3.53 \pm 0.00$ & $3.47 \pm 0.00$ & $24.63 \pm 0.00$ & $4.32 \pm 0.00$ & $3.49 \pm 0.00$ & $3.35 \pm 0.00$ & $23.00 \pm 0.00$ & $4.63 \pm 0.00$ & $3.32 \pm 0.00$ & $3.75 \pm 0.00$ & $24.44 \pm 0.00$ & $4.40 \pm 0.00$ & $3.46 \pm 0.00$ & $3.48 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Opus 4.5} & NBK & $15.69 \pm 0.98$ & $3.19 \pm 0.08$ & $4.04 \pm 0.03$ & $2.78 \pm 0.08$ & $25.12 \pm 0.49$ & $3.30 \pm 0.04$ & $3.98 \pm 0.02$ & $2.92 \pm 0.04$ & $26.33 \pm 2.08$ & $3.48 \pm 0.03$ & $4.01 \pm 0.02$ & $3.17 \pm 0.06$ & $23.05 \pm 0.51$ & $3.32 \pm 0.04$ & $4.00 \pm 0.02$ & $2.95 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $22.88 \pm 1.50$ & $3.20 \pm 0.01$ & $4.03 \pm 0.01$ & $2.85 \pm 0.06$ & $27.09 \pm 0.85$ & $3.38 \pm 0.02$ & $3.92 \pm 0.05$ & $3.00 \pm 0.01$ & $32.33 \pm 2.08$ & $3.51 \pm 0.04$ & $3.93 \pm 0.04$ & $3.14 \pm 0.03$ & $27.33 \pm 0.75$ & $3.37 \pm 0.02$ & $3.95 \pm 0.03$ & $3.00 \pm 0.01$ \\
 & SBK & $17.65 \pm 0.00$ & $3.27 \pm 0.00$ & $4.01 \pm 0.00$ & $2.86 \pm 0.00$ & $27.00 \pm 0.00$ & $3.46 \pm 0.00$ & $3.81 \pm 0.00$ & $3.12 \pm 0.00$ & $29.00 \pm 0.00$ & $3.51 \pm 0.00$ & $3.90 \pm 0.00$ & $3.23 \pm 0.00$ & $25.14 \pm 0.00$ & $3.43 \pm 0.00$ & $3.88 \pm 0.00$ & $3.08 \pm 0.00$ \\
 & SABK & $18.63 \pm 0.00$ & $3.40 \pm 0.00$ & $3.91 \pm 0.00$ & $3.01 \pm 0.00$ & $26.60 \pm 0.00$ & $3.48 \pm 0.00$ & $3.83 \pm 0.00$ & $3.17 \pm 0.00$ & $32.00 \pm 0.00$ & $3.64 \pm 0.00$ & $3.77 \pm 0.00$ & $3.41 \pm 0.00$ & $25.93 \pm 0.00$ & $3.50 \pm 0.00$ & $3.83 \pm 0.00$ & $3.19 \pm 0.00$ \\
 & FBK & $18.63 \pm 0.00$ & $3.19 \pm 0.00$ & $4.02 \pm 0.00$ & $2.80 \pm 0.00$ & $26.60 \pm 0.00$ & $3.28 \pm 0.00$ & $3.97 \pm 0.00$ & $2.95 \pm 0.00$ & $32.00 \pm 0.00$ & $3.39 \pm 0.00$ & $3.97 \pm 0.00$ & $3.12 \pm 0.00$ & $25.93 \pm 0.00$ & $3.28 \pm 0.00$ & $3.98 \pm 0.00$ & $2.95 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Sonnet 4.5} & NBK & $23.86 \pm 1.50$ & $3.98 \pm 0.02$ & $3.77 \pm 0.01$ & $3.24 \pm 0.05$ & $22.66 \pm 0.85$ & $4.04 \pm 0.02$ & $3.63 \pm 0.02$ & $3.47 \pm 0.03$ & $21.00 \pm 2.00$ & $4.14 \pm 0.04$ & $3.74 \pm 0.02$ & $3.39 \pm 0.03$ & $22.55 \pm 0.75$ & $4.05 \pm 0.01$ & $3.69 \pm 0.01$ & $3.40 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $26.80 \pm 1.50$ & $4.05 \pm 0.03$ & $3.75 \pm 0.03$ & $3.31 \pm 0.02$ & $28.08 \pm 2.15$ & $4.06 \pm 0.02$ & $3.57 \pm 0.03$ & $3.54 \pm 0.03$ & $24.67 \pm 1.53$ & $4.10 \pm 0.03$ & $3.67 \pm 0.02$ & $3.47 \pm 0.06$ & $26.91 \pm 1.23$ & $4.07 \pm 0.02$ & $3.64 \pm 0.02$ & $3.47 \pm 0.02$ \\
 & SBK & $16.67 \pm 0.00$ & $4.10 \pm 0.00$ & $3.73 \pm 0.00$ & $3.53 \pm 0.00$ & $20.00 \pm 0.00$ & $4.11 \pm 0.00$ & $3.53 \pm 0.00$ & $3.64 \pm 0.00$ & $20.00 \pm 0.00$ & $4.11 \pm 0.00$ & $3.79 \pm 0.00$ & $3.52 \pm 0.00$ & $19.16 \pm 0.00$ & $4.11 \pm 0.00$ & $3.64 \pm 0.00$ & $3.58 \pm 0.00$ \\
 & SABK & $19.61 \pm 0.00$ & $4.11 \pm 0.00$ & $3.75 \pm 0.00$ & $3.42 \pm 0.00$ & $25.12 \pm 0.00$ & $4.11 \pm 0.00$ & $3.52 \pm 0.00$ & $3.66 \pm 0.00$ & $29.00 \pm 0.00$ & $4.06 \pm 0.00$ & $3.82 \pm 0.00$ & $3.47 \pm 0.00$ & $24.69 \pm 0.00$ & $4.10 \pm 0.00$ & $3.65 \pm 0.00$ & $3.55 \pm 0.00$ \\
 & FBK & $23.53 \pm 0.00$ & $3.99 \pm 0.00$ & $3.80 \pm 0.00$ & $3.16 \pm 0.00$ & $23.65 \pm 0.00$ & $3.94 \pm 0.00$ & $3.67 \pm 0.00$ & $3.40 \pm 0.00$ & $22.00 \pm 0.00$ & $3.95 \pm 0.00$ & $3.85 \pm 0.00$ & $3.33 \pm 0.00$ & $23.21 \pm 0.00$ & $3.96 \pm 0.00$ & $3.75 \pm 0.00$ & $3.32 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Opus 4.1} & NBK & $22.55 \pm 2.59$ & $4.00 \pm 0.06$ & $3.76 \pm 0.03$ & $2.99 \pm 0.06$ & $20.36 \pm 0.28$ & $4.01 \pm 0.01$ & $3.61 \pm 0.01$ & $3.20 \pm 0.00$ & $25.67 \pm 4.16$ & $4.09 \pm 0.03$ & $3.77 \pm 0.01$ & $3.29 \pm 0.02$ & $22.22 \pm 1.48$ & $4.03 \pm 0.01$ & $3.69 \pm 0.01$ & $3.17 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $22.55 \pm 0.00$ & $4.02 \pm 0.03$ & $3.74 \pm 0.02$ & $3.10 \pm 0.07$ & $26.11 \pm 1.71$ & $4.05 \pm 0.01$ & $3.54 \pm 0.02$ & $3.28 \pm 0.04$ & $27.00 \pm 1.00$ & $4.11 \pm 0.01$ & $3.66 \pm 0.03$ & $3.37 \pm 0.02$ & $25.43 \pm 0.65$ & $4.05 \pm 0.01$ & $3.62 \pm 0.02$ & $3.26 \pm 0.02$ \\
 & SBK & $24.51 \pm 0.00$ & $4.10 \pm 0.00$ & $3.69 \pm 0.00$ & $3.29 \pm 0.00$ & $20.81 \pm 0.00$ & $4.15 \pm 0.00$ & $3.48 \pm 0.00$ & $3.50 \pm 0.00$ & $24.00 \pm 0.00$ & $4.16 \pm 0.00$ & $3.67 \pm 0.00$ & $3.57 \pm 0.00$ & $22.53 \pm 0.00$ & $4.14 \pm 0.00$ & $3.58 \pm 0.00$ & $3.46 \pm 0.00$ \\
 & SABK & $28.43 \pm 0.00$ & $4.09 \pm 0.00$ & $3.74 \pm 0.00$ & $3.27 \pm 0.00$ & $22.17 \pm 0.00$ & $4.13 \pm 0.00$ & $3.47 \pm 0.00$ & $3.55 \pm 0.00$ & $25.00 \pm 0.00$ & $4.13 \pm 0.00$ & $3.65 \pm 0.00$ & $3.64 \pm 0.00$ & $24.44 \pm 0.00$ & $4.12 \pm 0.00$ & $3.58 \pm 0.00$ & $3.50 \pm 0.00$ \\
 & FBK & $20.59 \pm 0.00$ & $3.97 \pm 0.00$ & $3.76 \pm 0.00$ & $2.96 \pm 0.00$ & $22.17 \pm 0.00$ & $3.97 \pm 0.00$ & $3.67 \pm 0.00$ & $3.15 \pm 0.00$ & $23.00 \pm 0.00$ & $3.98 \pm 0.00$ & $3.78 \pm 0.00$ & $3.39 \pm 0.00$ & $21.98 \pm 0.00$ & $3.97 \pm 0.00$ & $3.72 \pm 0.00$ & $3.16 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Gemini 3-Flash} & NBK & $22.88 \pm 1.50$ & $4.43 \pm 0.03$ & $3.58 \pm 0.01$ & $4.23 \pm 0.01$ & $22.33 \pm 2.48$ & $4.37 \pm 0.01$ & $3.32 \pm 0.04$ & $4.32 \pm 0.02$ & $21.33 \pm 2.31$ & $4.47 \pm 0.03$ & $3.45 \pm 0.03$ & $4.34 \pm 0.01$ & $22.22 \pm 1.08$ & $4.41 \pm 0.02$ & $3.42 \pm 0.02$ & $4.30 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $24.84 \pm 4.08$ & $4.42 \pm 0.03$ & $3.56 \pm 0.04$ & $4.24 \pm 0.01$ & $23.97 \pm 1.24$ & $4.41 \pm 0.01$ & $3.25 \pm 0.02$ & $4.35 \pm 0.02$ & $23.00 \pm 1.00$ & $4.52 \pm 0.04$ & $3.39 \pm 0.08$ & $4.37 \pm 0.05$ & $23.95 \pm 1.62$ & $4.44 \pm 0.01$ & $3.36 \pm 0.02$ & $4.33 \pm 0.01$ \\
 & SBK & $23.53 \pm 0.00$ & $4.50 \pm 0.00$ & $3.48 \pm 0.00$ & $4.26 \pm 0.00$ & $21.78 \pm 0.00$ & $4.47 \pm 0.00$ & $3.19 \pm 0.00$ & $4.41 \pm 0.00$ & $20.83 \pm 0.00$ & $4.51 \pm 0.00$ & $3.38 \pm 0.00$ & $4.36 \pm 0.00$ & $21.99 \pm 0.00$ & $4.49 \pm 0.00$ & $3.31 \pm 0.00$ & $4.36 \pm 0.00$ \\
 & SABK & $28.43 \pm 0.00$ & $4.48 \pm 0.00$ & $3.49 \pm 0.00$ & $4.28 \pm 0.00$ & $24.14 \pm 0.00$ & $4.50 \pm 0.00$ & $3.13 \pm 0.00$ & $4.43 \pm 0.00$ & $28.00 \pm 0.00$ & $4.55 \pm 0.00$ & $3.40 \pm 0.00$ & $4.41 \pm 0.00$ & $26.17 \pm 0.00$ & $4.51 \pm 0.00$ & $3.29 \pm 0.00$ & $4.39 \pm 0.00$ \\
 & FBK & $29.41 \pm 0.00$ & $4.40 \pm 0.00$ & $3.58 \pm 0.00$ & $4.21 \pm 0.00$ & $23.65 \pm 0.00$ & $4.34 \pm 0.00$ & $3.37 \pm 0.00$ & $4.28 \pm 0.00$ & $21.00 \pm 0.00$ & $4.44 \pm 0.00$ & $3.51 \pm 0.00$ & $4.29 \pm 0.00$ & $24.44 \pm 0.00$ & $4.38 \pm 0.00$ & $3.46 \pm 0.00$ & $4.26 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI GPT-5.2} & NBK & $18.95 \pm 2.04$ & $3.53 \pm 0.04$ & $3.49 \pm 0.01$ & $3.61 \pm 0.05$ & $20.69 \pm 1.48$ & $3.59 \pm 0.02$ & $3.37 \pm 0.03$ & $3.60 \pm 0.02$ & $22.00 \pm 1.73$ & $3.61 \pm 0.02$ & $3.37 \pm 0.03$ & $3.67 \pm 0.05$ & $20.58 \pm 1.03$ & $3.58 \pm 0.02$ & $3.40 \pm 0.03$ & $3.62 \pm 0.03$ \\
\cdashlinelr{2-18}
 & BK & $19.93 \pm 0.57$ & $3.59 \pm 0.06$ & $3.43 \pm 0.01$ & $3.69 \pm 0.01$ & $25.78 \pm 2.80$ & $3.73 \pm 0.02$ & $3.27 \pm 0.01$ & $3.74 \pm 0.02$ & $19.67 \pm 1.53$ & $3.63 \pm 0.07$ & $3.27 \pm 0.01$ & $3.70 \pm 0.05$ & $22.80 \pm 1.79$ & $3.67 \pm 0.02$ & $3.31 \pm 0.01$ & $3.72 \pm 0.01$ \\
 & SBK & $17.65 \pm 0.00$ & $3.60 \pm 0.00$ & $3.36 \pm 0.00$ & $3.76 \pm 0.00$ & $18.72 \pm 0.00$ & $3.70 \pm 0.00$ & $3.20 \pm 0.00$ & $3.79 \pm 0.00$ & $21.00 \pm 0.00$ & $3.60 \pm 0.00$ & $3.32 \pm 0.00$ & $3.71 \pm 0.00$ & $19.01 \pm 0.00$ & $3.65 \pm 0.00$ & $3.27 \pm 0.00$ & $3.76 \pm 0.00$ \\
 & SABK & $18.63 \pm 0.00$ & $3.62 \pm 0.00$ & $3.34 \pm 0.00$ & $3.76 \pm 0.00$ & $24.63 \pm 0.00$ & $3.79 \pm 0.00$ & $3.17 \pm 0.00$ & $3.86 \pm 0.00$ & $24.00 \pm 0.00$ & $3.55 \pm 0.00$ & $3.28 \pm 0.00$ & $3.72 \pm 0.00$ & $22.96 \pm 0.00$ & $3.69 \pm 0.00$ & $3.24 \pm 0.00$ & $3.80 \pm 0.00$ \\
 & FBK & $20.59 \pm 0.00$ & $3.49 \pm 0.00$ & $3.50 \pm 0.00$ & $3.58 \pm 0.00$ & $19.70 \pm 0.00$ & $3.60 \pm 0.00$ & $3.37 \pm 0.00$ & $3.56 \pm 0.00$ & $18.00 \pm 0.00$ & $3.64 \pm 0.00$ & $3.42 \pm 0.00$ & $3.68 \pm 0.00$ & $19.51 \pm 0.00$ & $3.58 \pm 0.00$ & $3.41 \pm 0.00$ & $3.60 \pm 0.00$ \\
\midrule
\multirow{3}{*}{\textbf{Human Baseline}} & NBK & 8.82 & 2.59 & 3.78 & 2.52 & 23.15 & 3.13 & 3.39 & 2.92 & 26.00 & 3.07 & 3.26 & 3.05 & 20.25 & 2.98 & 3.46 & 2.85 \\
\cdashlinelr{2-18}
 & BK & 9.80 & 2.65 & 3.78 & 2.52 & 23.65 & 3.22 & 3.32 & 2.92 & 27.00 & 3.30 & 3.24 & 3.05 & 20.99 & 3.10 & 3.42 & 2.85 \\
\midrule
\multirow{6}{*}{OpenAI O3-mini} & NBK & $19.28 \pm 5.91$ & $4.34 \pm 0.02$ & $3.25 \pm 0.06$ & $4.41 \pm 0.01$ & $21.02 \pm 1.50$ & $4.38 \pm 0.02$ & $3.08 \pm 0.04$ & $4.46 \pm 0.03$ & $18.00 \pm 2.00$ & $4.42 \pm 0.05$ & $3.16 \pm 0.03$ & $4.46 \pm 0.01$ & $19.84 \pm 1.49$ & $4.38 \pm 0.01$ & $3.14 \pm 0.03$ & $4.44 \pm 0.02$ \\
\cdashlinelr{2-18}
 & BK & $21.24 \pm 2.26$ & $4.42 \pm 0.03$ & $3.16 \pm 0.05$ & $4.48 \pm 0.05$ & $22.00 \pm 1.03$ & $4.48 \pm 0.01$ & $2.94 \pm 0.02$ & $4.56 \pm 0.00$ & $20.33 \pm 0.58$ & $4.51 \pm 0.03$ & $3.07 \pm 0.04$ & $4.53 \pm 0.03$ & $21.40 \pm 0.87$ & $4.47 \pm 0.01$ & $3.02 \pm 0.03$ & $4.53 \pm 0.02$ \\
 & SBK & $11.70 \pm 0.00$ & $4.45 \pm 0.00$ & $3.11 \pm 0.00$ & $4.45 \pm 0.00$ & $16.08 \pm 0.00$ & $4.46 \pm 0.00$ & $2.87 \pm 0.00$ & $4.57 \pm 0.00$ & $16.00 \pm 0.00$ & $4.49 \pm 0.00$ & $3.16 \pm 0.00$ & $4.51 \pm 0.00$ & $14.96 \pm 0.00$ & $4.46 \pm 0.00$ & $3.00 \pm 0.00$ & $4.52 \pm 0.00$ \\
 & SABK & $19.61 \pm 0.00$ & $4.33 \pm 0.00$ & $3.12 \pm 0.00$ & $4.43 \pm 0.00$ & $17.24 \pm 0.00$ & $4.48 \pm 0.00$ & $2.85 \pm 0.00$ & $4.56 \pm 0.00$ & $26.00 \pm 0.00$ & $4.52 \pm 0.00$ & $3.00 \pm 0.00$ & $4.58 \pm 0.00$ & $20.00 \pm 0.00$ & $4.45 \pm 0.00$ & $2.95 \pm 0.00$ & $4.53 \pm 0.00$ \\
 & FBK & $17.65 \pm 0.00$ & $4.29 \pm 0.00$ & $3.25 \pm 0.00$ & $4.39 \pm 0.00$ & $19.70 \pm 0.00$ & $4.36 \pm 0.00$ & $3.11 \pm 0.00$ & $4.45 \pm 0.00$ & $19.00 \pm 0.00$ & $4.42 \pm 0.00$ & $3.20 \pm 0.00$ & $4.44 \pm 0.00$ & $19.01 \pm 0.00$ & $4.36 \pm 0.00$ & $3.17 \pm 0.00$ & $4.43 \pm 0.00$ \\
\midrule
\multirow{6}{*}{DeepSeek v3} & NBK & $16.99 \pm 2.47$ & $4.35 \pm 0.07$ & $3.64 \pm 0.17$ & $4.34 \pm 0.09$ & $19.21 \pm 1.71$ & $4.47 \pm 0.02$ & $3.52 \pm 0.01$ & $4.37 \pm 0.06$ & $21.33 \pm 2.52$ & $4.63 \pm 0.03$ & $3.74 \pm 0.10$ & $4.33 \pm 0.04$ & $19.18 \pm 0.79$ & $4.48 \pm 0.03$ & $3.60 \pm 0.06$ & $4.35 \pm 0.04$ \\
\cdashlinelr{2-18}
 & BK & $18.63 \pm 7.40$ & $4.49 \pm 0.02$ & $3.52 \pm 0.07$ & $4.23 \pm 0.02$ & $22.82 \pm 0.57$ & $4.55 \pm 0.02$ & $3.36 \pm 0.02$ & $4.44 \pm 0.08$ & $23.67 \pm 1.53$ & $4.64 \pm 0.05$ & $3.54 \pm 0.06$ & $4.35 \pm 0.08$ & $21.98 \pm 2.36$ & $4.56 \pm 0.00$ & $3.45 \pm 0.01$ & $4.37 \pm 0.06$ \\
 & SBK & $13.73 \pm 0.00$ & $4.51 \pm 0.00$ & $3.71 \pm 0.00$ & $4.26 \pm 0.00$ & $18.32 \pm 0.00$ & $4.60 \pm 0.00$ & $3.51 \pm 0.00$ & $4.39 \pm 0.00$ & $22.22 \pm 0.00$ & $4.59 \pm 0.00$ & $3.76 \pm 0.00$ & $4.44 \pm 0.00$ & $18.12 \pm 0.00$ & $4.58 \pm 0.00$ & $3.62 \pm 0.00$ & $4.37 \pm 0.00$ \\
 & SABK & $16.67 \pm 0.00$ & $4.38 \pm 0.00$ & $3.72 \pm 0.00$ & $4.32 \pm 0.00$ & $19.70 \pm 0.00$ & $4.61 \pm 0.00$ & $3.32 \pm 0.00$ & $4.39 \pm 0.00$ & $24.00 \pm 0.00$ & $4.53 \pm 0.00$ & $3.80 \pm 0.00$ & $4.45 \pm 0.00$ & $20.00 \pm 0.00$ & $4.53 \pm 0.00$ & $3.54 \pm 0.00$ & $4.39 \pm 0.00$ \\
 & FBK & $16.67 \pm 0.00$ & $4.31 \pm 0.00$ & $3.79 \pm 0.00$ & $4.34 \pm 0.00$ & $21.67 \pm 0.00$ & $4.49 \pm 0.00$ & $3.39 \pm 0.00$ & $4.48 \pm 0.00$ & $23.00 \pm 0.00$ & $4.47 \pm 0.00$ & $3.79 \pm 0.00$ & $4.30 \pm 0.00$ & $20.74 \pm 0.00$ & $4.44 \pm 0.00$ & $3.59 \pm 0.00$ & $4.40 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Llama 3.3 70B} & NBK & $16.99 \pm 2.26$ & $3.53 \pm 0.03$ & $3.65 \pm 0.03$ & $3.44 \pm 0.07$ & $19.54 \pm 0.28$ & $3.51 \pm 0.05$ & $3.68 \pm 0.02$ & $3.38 \pm 0.00$ & $16.67 \pm 0.58$ & $3.47 \pm 0.02$ & $3.72 \pm 0.04$ & $3.31 \pm 0.03$ & $18.19 \pm 0.71$ & $3.50 \pm 0.03$ & $3.68 \pm 0.01$ & $3.38 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $21.57 \pm 2.59$ & $3.54 \pm 0.03$ & $3.61 \pm 0.04$ & $3.53 \pm 0.05$ & $19.87 \pm 1.03$ & $3.65 \pm 0.03$ & $3.62 \pm 0.01$ & $3.55 \pm 0.03$ & $18.00 \pm 1.00$ & $3.53 \pm 0.09$ & $3.60 \pm 0.01$ & $3.42 \pm 0.08$ & $19.84 \pm 0.29$ & $3.59 \pm 0.02$ & $3.61 \pm 0.02$ & $3.51 \pm 0.01$ \\
 & SBK & $14.14 \pm 0.00$ & $3.64 \pm 0.00$ & $3.57 \pm 0.00$ & $3.54 \pm 0.00$ & $18.59 \pm 0.00$ & $3.63 \pm 0.00$ & $3.62 \pm 0.00$ & $3.43 \pm 0.00$ & $14.43 \pm 0.00$ & $3.47 \pm 0.00$ & $3.73 \pm 0.00$ & $3.37 \pm 0.00$ & $16.44 \pm 0.00$ & $3.59 \pm 0.00$ & $3.63 \pm 0.00$ & $3.44 \pm 0.00$ \\
 & SABK & $19.61 \pm 0.00$ & $3.59 \pm 0.00$ & $3.55 \pm 0.00$ & $3.60 \pm 0.00$ & $19.21 \pm 0.00$ & $3.71 \pm 0.00$ & $3.58 \pm 0.00$ & $3.60 \pm 0.00$ & $15.00 \pm 0.00$ & $3.62 \pm 0.00$ & $3.64 \pm 0.00$ & $3.56 \pm 0.00$ & $18.27 \pm 0.00$ & $3.66 \pm 0.00$ & $3.59 \pm 0.00$ & $3.59 \pm 0.00$ \\
 & FBK & $18.63 \pm 0.00$ & $3.50 \pm 0.00$ & $3.70 \pm 0.00$ & $3.33 \pm 0.00$ & $18.72 \pm 0.00$ & $3.50 \pm 0.00$ & $3.75 \pm 0.00$ & $3.34 \pm 0.00$ & $18.00 \pm 0.00$ & $3.43 \pm 0.00$ & $3.63 \pm 0.00$ & $3.29 \pm 0.00$ & $18.52 \pm 0.00$ & $3.48 \pm 0.00$ & $3.71 \pm 0.00$ & $3.33 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI O3} & NBK & $17.32 \pm 2.26$ & $3.91 \pm 0.01$ & $3.12 \pm 0.06$ & $3.95 \pm 0.02$ & $18.23 \pm 2.26$ & $3.92 \pm 0.01$ & $3.01 \pm 0.01$ & $4.00 \pm 0.00$ & $18.00 \pm 1.73$ & $3.88 \pm 0.04$ & $3.14 \pm 0.01$ & $3.95 \pm 0.01$ & $17.94 \pm 1.27$ & $3.91 \pm 0.01$ & $3.07 \pm 0.02$ & $3.98 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $18.63 \pm 5.96$ & $3.91 \pm 0.04$ & $3.08 \pm 0.02$ & $3.99 \pm 0.02$ & $23.48 \pm 1.73$ & $3.95 \pm 0.01$ & $2.99 \pm 0.01$ & $4.02 \pm 0.02$ & $23.00 \pm 1.00$ & $3.88 \pm 0.03$ & $3.07 \pm 0.04$ & $4.00 \pm 0.02$ & $22.14 \pm 2.47$ & $3.92 \pm 0.02$ & $3.03 \pm 0.01$ & $4.01 \pm 0.00$ \\
 & SBK & $21.57 \pm 0.00$ & $3.93 \pm 0.00$ & $3.00 \pm 0.00$ & $4.05 \pm 0.00$ & $20.20 \pm 0.00$ & $3.99 \pm 0.00$ & $2.92 \pm 0.00$ & $4.07 \pm 0.00$ & $17.00 \pm 0.00$ & $3.92 \pm 0.00$ & $3.12 \pm 0.00$ & $4.04 \pm 0.00$ & $19.75 \pm 0.00$ & $3.96 \pm 0.00$ & $2.99 \pm 0.00$ & $4.06 \pm 0.00$ \\
 & SABK & $18.63 \pm 0.00$ & $3.93 \pm 0.00$ & $3.09 \pm 0.00$ & $4.01 \pm 0.00$ & $20.69 \pm 0.00$ & $3.98 \pm 0.00$ & $2.93 \pm 0.00$ & $4.08 \pm 0.00$ & $21.00 \pm 0.00$ & $3.95 \pm 0.00$ & $3.04 \pm 0.00$ & $4.06 \pm 0.00$ & $20.25 \pm 0.00$ & $3.96 \pm 0.00$ & $3.00 \pm 0.00$ & $4.06 \pm 0.00$ \\
 & FBK & $17.65 \pm 0.00$ & $3.81 \pm 0.00$ & $3.12 \pm 0.00$ & $3.88 \pm 0.00$ & $18.23 \pm 0.00$ & $3.94 \pm 0.00$ & $3.04 \pm 0.00$ & $3.98 \pm 0.00$ & $13.00 \pm 0.00$ & $3.86 \pm 0.00$ & $3.15 \pm 0.00$ & $3.99 \pm 0.00$ & $16.79 \pm 0.00$ & $3.89 \pm 0.00$ & $3.09 \pm 0.00$ & $3.96 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Qwen 3 32B} & NBK & $15.69 \pm 1.96$ & $3.86 \pm 0.04$ & $3.95 \pm 0.04$ & $3.65 \pm 0.06$ & $17.41 \pm 0.75$ & $3.88 \pm 0.01$ & $3.83 \pm 0.05$ & $3.73 \pm 0.05$ & $17.67 \pm 1.53$ & $3.83 \pm 0.05$ & $3.90 \pm 0.04$ & $3.68 \pm 0.10$ & $17.04 \pm 0.49$ & $3.86 \pm 0.00$ & $3.88 \pm 0.02$ & $3.70 \pm 0.04$ \\
\cdashlinelr{2-18}
 & BK & $19.93 \pm 2.47$ & $3.88 \pm 0.07$ & $3.88 \pm 0.03$ & $3.74 \pm 0.07$ & $18.06 \pm 1.42$ & $3.96 \pm 0.03$ & $3.79 \pm 0.02$ & $3.86 \pm 0.02$ & $20.33 \pm 0.58$ & $3.94 \pm 0.02$ & $3.82 \pm 0.03$ & $3.86 \pm 0.09$ & $19.09 \pm 1.00$ & $3.94 \pm 0.01$ & $3.82 \pm 0.01$ & $3.83 \pm 0.01$ \\
 & SBK & $13.75 \pm 0.00$ & $3.73 \pm 0.00$ & $3.89 \pm 0.00$ & $3.61 \pm 0.00$ & $18.29 \pm 0.00$ & $3.99 \pm 0.00$ & $3.79 \pm 0.00$ & $3.92 \pm 0.00$ & $15.48 \pm 0.00$ & $3.99 \pm 0.00$ & $3.88 \pm 0.00$ & $3.88 \pm 0.00$ & $16.45 \pm 0.00$ & $3.93 \pm 0.00$ & $3.84 \pm 0.00$ & $3.83 \pm 0.00$ \\
 & SABK & $14.71 \pm 0.00$ & $4.00 \pm 0.00$ & $3.90 \pm 0.00$ & $3.78 \pm 0.00$ & $16.26 \pm 0.00$ & $3.97 \pm 0.00$ & $3.71 \pm 0.00$ & $3.86 \pm 0.00$ & $21.00 \pm 0.00$ & $3.87 \pm 0.00$ & $3.86 \pm 0.00$ & $3.80 \pm 0.00$ & $17.04 \pm 0.00$ & $3.95 \pm 0.00$ & $3.80 \pm 0.00$ & $3.82 \pm 0.00$ \\
 & FBK & $13.73 \pm 0.00$ & $3.86 \pm 0.00$ & $3.92 \pm 0.00$ & $3.69 \pm 0.00$ & $19.21 \pm 0.00$ & $3.82 \pm 0.00$ & $3.87 \pm 0.00$ & $3.65 \pm 0.00$ & $16.00 \pm 0.00$ & $3.82 \pm 0.00$ & $3.89 \pm 0.00$ & $3.69 \pm 0.00$ & $17.04 \pm 0.00$ & $3.83 \pm 0.00$ & $3.89 \pm 0.00$ & $3.67 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Gemini 2.5-pro} & NBK & $17.32 \pm 2.04$ & $4.67 \pm 0.03$ & $2.84 \pm 0.04$ & $4.57 \pm 0.06$ & $16.26 \pm 1.30$ & $4.60 \pm 0.00$ & $2.67 \pm 0.02$ & $4.55 \pm 0.02$ & $18.33 \pm 2.08$ & $4.75 \pm 0.03$ & $2.97 \pm 0.02$ & $4.65 \pm 0.02$ & $17.04 \pm 0.65$ & $4.66 \pm 0.01$ & $2.79 \pm 0.00$ & $4.58 \pm 0.01$ \\
\cdashlinelr{2-18}
 & BK & $20.92 \pm 3.44$ & $4.64 \pm 0.01$ & $2.94 \pm 0.03$ & $4.50 \pm 0.00$ & $24.14 \pm 2.61$ & $4.59 \pm 0.02$ & $2.68 \pm 0.06$ & $4.51 \pm 0.04$ & $22.33 \pm 2.08$ & $4.76 \pm 0.03$ & $2.86 \pm 0.06$ & $4.64 \pm 0.04$ & $22.88 \pm 0.14$ & $4.64 \pm 0.02$ & $2.79 \pm 0.04$ & $4.54 \pm 0.03$ \\
 & SBK & $21.65 \pm 0.00$ & $4.71 \pm 0.00$ & $2.72 \pm 0.00$ & $4.67 \pm 0.00$ & $20.50 \pm 0.00$ & $4.63 \pm 0.00$ & $2.57 \pm 0.00$ & $4.55 \pm 0.00$ & $19.59 \pm 0.00$ & $4.82 \pm 0.00$ & $2.80 \pm 0.00$ & $4.66 \pm 0.00$ & $20.56 \pm 0.00$ & $4.70 \pm 0.00$ & $2.67 \pm 0.00$ & $4.61 \pm 0.00$ \\
 & SABK & $20.59 \pm 0.00$ & $4.71 \pm 0.00$ & $2.81 \pm 0.00$ & $4.60 \pm 0.00$ & $19.21 \pm 0.00$ & $4.70 \pm 0.00$ & $2.51 \pm 0.00$ & $4.66 \pm 0.00$ & $17.00 \pm 0.00$ & $4.77 \pm 0.00$ & $2.78 \pm 0.00$ & $4.69 \pm 0.00$ & $19.01 \pm 0.00$ & $4.72 \pm 0.00$ & $2.66 \pm 0.00$ & $4.65 \pm 0.00$ \\
 & FBK & $18.63 \pm 0.00$ & $4.65 \pm 0.00$ & $2.97 \pm 0.00$ & $4.51 \pm 0.00$ & $15.76 \pm 0.00$ & $4.56 \pm 0.00$ & $2.75 \pm 0.00$ & $4.45 \pm 0.00$ & $23.00 \pm 0.00$ & $4.74 \pm 0.00$ & $2.91 \pm 0.00$ & $4.67 \pm 0.00$ & $18.27 \pm 0.00$ & $4.62 \pm 0.00$ & $2.84 \pm 0.00$ & $4.52 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Qwen 3 235B} & NBK & $13.73 \pm 0.00$ & $4.72 \pm 0.02$ & $2.28 \pm 0.04$ & $4.52 \pm 0.04$ & $18.23 \pm 1.48$ & $4.71 \pm 0.02$ & $2.18 \pm 0.05$ & $4.60 \pm 0.02$ & $16.33 \pm 1.53$ & $4.75 \pm 0.03$ & $2.27 \pm 0.02$ & $4.64 \pm 0.02$ & $16.63 \pm 0.38$ & $4.73 \pm 0.02$ & $2.23 \pm 0.03$ & $4.59 \pm 0.02$ \\
\cdashlinelr{2-18}
 & BK & $17.32 \pm 2.04$ & $4.75 \pm 0.02$ & $2.24 \pm 0.01$ & $4.62 \pm 0.02$ & $20.85 \pm 1.03$ & $4.81 \pm 0.05$ & $2.06 \pm 0.06$ & $4.76 \pm 0.06$ & $22.33 \pm 1.53$ & $4.79 \pm 0.02$ & $2.25 \pm 0.02$ & $4.69 \pm 0.04$ & $20.33 \pm 1.27$ & $4.79 \pm 0.03$ & $2.15 \pm 0.03$ & $4.71 \pm 0.03$ \\
 & SBK & $14.71 \pm 0.00$ & $4.76 \pm 0.00$ & $2.17 \pm 0.00$ & $4.64 \pm 0.00$ & $19.21 \pm 0.00$ & $4.83 \pm 0.00$ & $2.00 \pm 0.00$ & $4.83 \pm 0.00$ & $16.16 \pm 0.00$ & $4.79 \pm 0.00$ & $2.21 \pm 0.00$ & $4.66 \pm 0.00$ & $17.33 \pm 0.00$ & $4.80 \pm 0.00$ & $2.09 \pm 0.00$ & $4.74 \pm 0.00$ \\
 & SABK & $15.69 \pm 0.00$ & $4.81 \pm 0.00$ & $2.16 \pm 0.00$ & $4.73 \pm 0.00$ & $21.18 \pm 0.00$ & $4.87 \pm 0.00$ & $1.97 \pm 0.00$ & $4.84 \pm 0.00$ & $21.21 \pm 0.00$ & $4.81 \pm 0.00$ & $2.17 \pm 0.00$ & $4.73 \pm 0.00$ & $19.80 \pm 0.00$ & $4.84 \pm 0.00$ & $2.06 \pm 0.00$ & $4.79 \pm 0.00$ \\
 & FBK & $12.75 \pm 0.00$ & $4.61 \pm 0.00$ & $2.35 \pm 0.00$ & $4.45 \pm 0.00$ & $21.18 \pm 0.00$ & $4.55 \pm 0.00$ & $2.30 \pm 0.00$ & $4.45 \pm 0.00$ & $19.00 \pm 0.00$ & $4.75 \pm 0.00$ & $2.32 \pm 0.00$ & $4.63 \pm 0.00$ & $18.52 \pm 0.00$ & $4.62 \pm 0.00$ & $2.32 \pm 0.00$ & $4.49 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI O4-mini} & NBK & $11.11 \pm 2.47$ & $3.83 \pm 0.04$ & $2.77 \pm 0.01$ & $3.57 \pm 0.12$ & $19.38 \pm 3.21$ & $3.82 \pm 0.03$ & $2.68 \pm 0.04$ & $3.58 \pm 0.04$ & $15.00 \pm 1.00$ & $3.81 \pm 0.04$ & $2.79 \pm 0.08$ & $3.63 \pm 0.02$ & $16.21 \pm 2.10$ & $3.82 \pm 0.02$ & $2.73 \pm 0.01$ & $3.59 \pm 0.05$ \\
\cdashlinelr{2-18}
 & BK & $15.03 \pm 3.96$ & $3.92 \pm 0.05$ & $2.77 \pm 0.02$ & $3.73 \pm 0.09$ & $23.15 \pm 1.78$ & $3.94 \pm 0.00$ & $2.62 \pm 0.04$ & $3.77 \pm 0.05$ & $19.33 \pm 5.77$ & $3.83 \pm 0.07$ & $2.70 \pm 0.03$ & $3.72 \pm 0.09$ & $20.16 \pm 2.53$ & $3.91 \pm 0.03$ & $2.68 \pm 0.02$ & $3.75 \pm 0.03$ \\
 & SBK & $13.73 \pm 0.00$ & $3.93 \pm 0.00$ & $2.75 \pm 0.00$ & $3.85 \pm 0.00$ & $16.75 \pm 0.00$ & $3.97 \pm 0.00$ & $2.63 \pm 0.00$ & $3.85 \pm 0.00$ & $10.00 \pm 0.00$ & $3.88 \pm 0.00$ & $2.78 \pm 0.00$ & $3.91 \pm 0.00$ & $14.32 \pm 0.00$ & $3.94 \pm 0.00$ & $2.70 \pm 0.00$ & $3.86 \pm 0.00$ \\
 & SABK & $16.67 \pm 0.00$ & $3.85 \pm 0.00$ & $2.71 \pm 0.00$ & $3.83 \pm 0.00$ & $21.67 \pm 0.00$ & $4.02 \pm 0.00$ & $2.61 \pm 0.00$ & $3.86 \pm 0.00$ & $16.00 \pm 0.00$ & $3.95 \pm 0.00$ & $2.79 \pm 0.00$ & $3.83 \pm 0.00$ & $19.01 \pm 0.00$ & $3.96 \pm 0.00$ & $2.68 \pm 0.00$ & $3.85 \pm 0.00$ \\
 & FBK & $14.71 \pm 0.00$ & $3.85 \pm 0.00$ & $2.81 \pm 0.00$ & $3.68 \pm 0.00$ & $21.18 \pm 0.00$ & $3.85 \pm 0.00$ & $2.69 \pm 0.00$ & $3.65 \pm 0.00$ & $17.00 \pm 0.00$ & $3.77 \pm 0.00$ & $2.84 \pm 0.00$ & $3.66 \pm 0.00$ & $18.52 \pm 0.00$ & $3.83 \pm 0.00$ & $2.76 \pm 0.00$ & $3.66 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Llama 3.1 8B} & NBK & $13.40 \pm 2.04$ & $4.22 \pm 0.06$ & $3.45 \pm 0.05$ & $3.94 \pm 0.10$ & $16.42 \pm 2.71$ & $4.26 \pm 0.02$ & $3.49 \pm 0.10$ & $3.95 \pm 0.04$ & $12.33 \pm 4.62$ & $4.20 \pm 0.04$ & $3.48 \pm 0.08$ & $3.97 \pm 0.06$ & $14.65 \pm 1.03$ & $4.23 \pm 0.01$ & $3.48 \pm 0.06$ & $3.95 \pm 0.06$ \\
\cdashlinelr{2-18}
 & BK & $10.78 \pm 2.59$ & $4.25 \pm 0.11$ & $3.40 \pm 0.06$ & $4.06 \pm 0.02$ & $17.08 \pm 2.22$ & $4.24 \pm 0.01$ & $3.46 \pm 0.09$ & $3.93 \pm 0.07$ & $18.33 \pm 0.58$ & $4.22 \pm 0.04$ & $3.39 \pm 0.09$ & $3.99 \pm 0.05$ & $15.80 \pm 0.86$ & $4.24 \pm 0.03$ & $3.43 \pm 0.05$ & $3.98 \pm 0.03$ \\
 & SBK & $9.80 \pm 0.00$ & $4.29 \pm 0.00$ & $3.28 \pm 0.00$ & $4.05 \pm 0.00$ & $16.75 \pm 0.00$ & $4.21 \pm 0.00$ & $3.49 \pm 0.00$ & $3.97 \pm 0.00$ & $17.00 \pm 0.00$ & $4.22 \pm 0.00$ & $3.50 \pm 0.00$ & $4.01 \pm 0.00$ & $15.06 \pm 0.00$ & $4.23 \pm 0.00$ & $3.44 \pm 0.00$ & $4.00 \pm 0.00$ \\
 & SABK & $14.71 \pm 0.00$ & $4.32 \pm 0.00$ & $3.34 \pm 0.00$ & $4.07 \pm 0.00$ & $16.75 \pm 0.00$ & $4.25 \pm 0.00$ & $3.47 \pm 0.00$ & $3.96 \pm 0.00$ & $11.00 \pm 0.00$ & $4.38 \pm 0.00$ & $3.33 \pm 0.00$ & $4.02 \pm 0.00$ & $14.81 \pm 0.00$ & $4.30 \pm 0.00$ & $3.40 \pm 0.00$ & $4.00 \pm 0.00$ \\
 & FBK & $15.69 \pm 0.00$ & $4.19 \pm 0.00$ & $3.43 \pm 0.00$ & $3.98 \pm 0.00$ & $16.75 \pm 0.00$ & $4.19 \pm 0.00$ & $3.52 \pm 0.00$ & $3.91 \pm 0.00$ & $15.00 \pm 0.00$ & $4.31 \pm 0.00$ & $3.56 \pm 0.00$ & $3.88 \pm 0.00$ & $16.05 \pm 0.00$ & $4.22 \pm 0.00$ & $3.51 \pm 0.00$ & $3.92 \pm 0.00$ \\
\midrule
\end{tabular}
\begin{tabular}{ll*{13}{c}}
\toprule
\multirow{4}{*}{\textbf{Model}} & \multirow{4}{*}{\shortstack{\textbf{Experimental}\\\textbf{Setup}}} & \multicolumn{4}{c}{\textbf{MCQ}} & \multicolumn{4}{c}{\textbf{Numerical}} & \multicolumn{5}{c}{\textbf{Free form}}  \\

\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-15}

 & & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} & \multirow{2}{*}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}} &\multicolumn{2}{c}{\textbf{Accuracy (\%)}} & \multicolumn{3}{c}{\textbf{Calibration (1-5)}}  \\

\cmidrule(lr){4-6}\cmidrule(lr){8-10}\cmidrule(lr){11-12}\cmidrule(lr){13-15}

 & & & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} &  & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} & \textbf{Partial} & \textbf{Full} & \textbf{Conf.} & \textbf{Diff.} & \textbf{Feas.} \\
\midrule
\multirow{6}{*}{Gemini 3-pro} & NBK & $36.21 \pm 1.78$ & $4.42 \pm 0.03$ & $3.45 \pm 0.01$ & $3.89 \pm 0.06$ & $12.80 \pm 2.58$ & $4.19 \pm 0.05$ & $4.01 \pm 0.03$ & $2.46 \pm 0.11$ & $37.70 \pm 1.65$ & $22.39 \pm 2.45$ & $4.62 \pm 0.01$ & $3.01 \pm 0.03$ & $4.19 \pm 0.09$ \\
\cdashlinelr{2-15}
 & BK & $42.39 \pm 1.55$ & $4.46 \pm 0.01$ & $3.36 \pm 0.05$ & $3.96 \pm 0.02$ & $12.80 \pm 1.36$ & $4.16 \pm 0.03$ & $4.03 \pm 0.02$ & $2.47 \pm 0.06$ & $36.04 \pm 0.78$ & $21.12 \pm 2.33$ & $4.62 \pm 0.03$ & $2.90 \pm 0.05$ & $4.25 \pm 0.03$ \\
 & SBK & $37.04 \pm 0.00$ & $4.52 \pm 0.00$ & $3.17 \pm 0.00$ & $4.15 \pm 0.00$ & $10.71 \pm 0.00$ & $4.19 \pm 0.00$ & $3.98 \pm 0.00$ & $2.77 \pm 0.00$ & $38.90 \pm 0.00$ & $23.66 \pm 0.00$ & $4.71 \pm 0.00$ & $2.78 \pm 0.00$ & $4.47 \pm 0.00$ \\
 & SABK & $41.36 \pm 0.00$ & $4.55 \pm 0.00$ & $3.17 \pm 0.00$ & $4.15 \pm 0.00$ & $12.50 \pm 0.00$ & $4.24 \pm 0.00$ & $3.91 \pm 0.00$ & $2.75 \pm 0.00$ & $35.90 \pm 0.00$ & $21.37 \pm 0.00$ & $4.69 \pm 0.00$ & $2.76 \pm 0.00$ & $4.39 \pm 0.00$ \\
 & FBK & $38.89 \pm 0.00$ & $4.41 \pm 0.00$ & $3.44 \pm 0.00$ & $3.81 \pm 0.00$ & $8.93 \pm 0.00$ & $4.14 \pm 0.00$ & $4.04 \pm 0.00$ & $2.28 \pm 0.00$ & $36.41 \pm 0.00$ & $19.85 \pm 0.00$ & $4.62 \pm 0.00$ & $2.98 \pm 0.00$ & $4.10 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Opus 4.5} & NBK & $33.54 \pm 0.71$ & $3.78 \pm 0.05$ & $3.88 \pm 0.02$ & $3.16 \pm 0.01$ & $13.99 \pm 0.52$ & $2.18 \pm 0.03$ & $4.59 \pm 0.04$ & $2.00 \pm 0.02$ & $34.69 \pm 0.43$ & $17.81 \pm 1.17$ & $3.74 \pm 0.06$ & $3.64 \pm 0.01$ & $3.50 \pm 0.03$ \\
\cdashlinelr{2-15}
 & BK & $39.09 \pm 0.94$ & $3.90 \pm 0.03$ & $3.80 \pm 0.05$ & $3.27 \pm 0.02$ & $15.77 \pm 2.73$ & $2.11 \pm 0.02$ & $4.58 \pm 0.01$ & $1.96 \pm 0.02$ & $38.37 \pm 0.62$ & $22.65 \pm 1.17$ & $3.79 \pm 0.01$ & $3.60 \pm 0.03$ & $3.54 \pm 0.02$ \\
 & SBK & $36.88 \pm 0.00$ & $3.95 \pm 0.00$ & $3.77 \pm 0.00$ & $3.34 \pm 0.00$ & $15.18 \pm 0.00$ & $2.23 \pm 0.00$ & $4.52 \pm 0.00$ & $2.08 \pm 0.00$ & $35.13 \pm 0.00$ & $19.23 \pm 0.00$ & $3.81 \pm 0.00$ & $3.47 \pm 0.00$ & $3.61 \pm 0.00$ \\
 & SABK & $35.80 \pm 0.00$ & $3.98 \pm 0.00$ & $3.69 \pm 0.00$ & $3.54 \pm 0.00$ & $17.86 \pm 0.00$ & $2.33 \pm 0.00$ & $4.53 \pm 0.00$ & $2.15 \pm 0.00$ & $36.34 \pm 0.00$ & $20.61 \pm 0.00$ & $3.91 \pm 0.00$ & $3.42 \pm 0.00$ & $3.64 \pm 0.00$ \\
 & FBK & $37.04 \pm 0.00$ & $3.72 \pm 0.00$ & $3.85 \pm 0.00$ & $3.17 \pm 0.00$ & $16.96 \pm 0.00$ & $2.06 \pm 0.00$ & $4.59 \pm 0.00$ & $1.99 \pm 0.00$ & $34.88 \pm 0.00$ & $19.85 \pm 0.00$ & $3.80 \pm 0.00$ & $3.62 \pm 0.00$ & $3.52 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Sonnet 4.5} & NBK & $29.01 \pm 1.63$ & $4.22 \pm 0.03$ & $3.60 \pm 0.05$ & $3.65 \pm 0.01$ & $16.07 \pm 0.89$ & $3.59 \pm 0.07$ & $4.15 \pm 0.05$ & $2.38 \pm 0.01$ & $35.75 \pm 2.22$ & $20.10 \pm 1.17$ & $4.23 \pm 0.01$ & $3.42 \pm 0.01$ & $3.94 \pm 0.03$ \\
\cdashlinelr{2-15}
 & BK & $36.01 \pm 1.28$ & $4.26 \pm 0.02$ & $3.55 \pm 0.05$ & $3.80 \pm 0.04$ & $15.77 \pm 2.58$ & $3.56 \pm 0.04$ & $4.12 \pm 0.02$ & $2.33 \pm 0.05$ & $40.83 \pm 0.40$ & $25.19 \pm 3.05$ & $4.26 \pm 0.01$ & $3.35 \pm 0.00$ & $4.01 \pm 0.04$ \\
 & SBK & $25.62 \pm 0.00$ & $4.29 \pm 0.00$ & $3.50 \pm 0.00$ & $3.95 \pm 0.00$ & $11.93 \pm 0.00$ & $3.70 \pm 0.00$ & $4.11 \pm 0.00$ & $2.61 \pm 0.00$ & $36.26 \pm 0.00$ & $17.19 \pm 0.00$ & $4.23 \pm 0.00$ & $3.44 \pm 0.00$ & $3.95 \pm 0.00$ \\
 & SABK & $33.33 \pm 0.00$ & $4.27 \pm 0.00$ & $3.55 \pm 0.00$ & $3.82 \pm 0.00$ & $13.39 \pm 0.00$ & $3.65 \pm 0.00$ & $4.13 \pm 0.00$ & $2.56 \pm 0.00$ & $38.91 \pm 0.00$ & $23.66 \pm 0.00$ & $4.26 \pm 0.00$ & $3.39 \pm 0.00$ & $4.05 \pm 0.00$ \\
 & FBK & $29.63 \pm 0.00$ & $4.17 \pm 0.00$ & $3.67 \pm 0.00$ & $3.51 \pm 0.00$ & $14.29 \pm 0.00$ & $3.44 \pm 0.00$ & $4.12 \pm 0.00$ & $2.36 \pm 0.00$ & $39.25 \pm 0.00$ & $22.90 \pm 0.00$ & $4.12 \pm 0.00$ & $3.54 \pm 0.00$ & $3.90 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Claude Opus 4.1} & NBK & $29.01 \pm 2.83$ & $4.15 \pm 0.02$ & $3.64 \pm 0.02$ & $3.38 \pm 0.06$ & $16.07 \pm 1.79$ & $3.75 \pm 0.07$ & $4.00 \pm 0.03$ & $2.28 \pm 0.07$ & $34.38 \pm 0.37$ & $19.08 \pm 0.76$ & $4.13 \pm 0.01$ & $3.47 \pm 0.01$ & $3.68 \pm 0.01$ \\
\cdashlinelr{2-15}
 & BK & $35.39 \pm 0.36$ & $4.18 \pm 0.01$ & $3.54 \pm 0.00$ & $3.55 \pm 0.04$ & $14.58 \pm 2.25$ & $3.79 \pm 0.05$ & $4.01 \pm 0.03$ & $2.25 \pm 0.05$ & $37.52 \pm 1.14$ & $22.39 \pm 0.44$ & $4.12 \pm 0.03$ & $3.38 \pm 0.03$ & $3.76 \pm 0.01$ \\
 & SBK & $28.75 \pm 0.00$ & $4.20 \pm 0.00$ & $3.52 \pm 0.00$ & $3.76 \pm 0.00$ & $17.27 \pm 0.00$ & $3.95 \pm 0.00$ & $3.96 \pm 0.00$ & $2.43 \pm 0.00$ & $34.63 \pm 0.00$ & $19.38 \pm 0.00$ & $4.22 \pm 0.00$ & $3.33 \pm 0.00$ & $3.98 \pm 0.00$ \\
 & SABK & $30.86 \pm 0.00$ & $4.22 \pm 0.00$ & $3.52 \pm 0.00$ & $3.79 \pm 0.00$ & $16.96 \pm 0.00$ & $3.89 \pm 0.00$ & $3.99 \pm 0.00$ & $2.45 \pm 0.00$ & $38.24 \pm 0.00$ & $22.90 \pm 0.00$ & $4.18 \pm 0.00$ & $3.31 \pm 0.00$ & $4.03 \pm 0.00$ \\
 & FBK & $30.25 \pm 0.00$ & $4.16 \pm 0.00$ & $3.63 \pm 0.00$ & $3.42 \pm 0.00$ & $15.18 \pm 0.00$ & $3.59 \pm 0.00$ & $4.07 \pm 0.00$ & $2.21 \pm 0.00$ & $32.03 \pm 0.00$ & $17.56 \pm 0.00$ & $4.08 \pm 0.00$ & $3.54 \pm 0.00$ & $3.65 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Gemini 3-Flash} & NBK & $29.22 \pm 2.85$ & $4.38 \pm 0.02$ & $3.38 \pm 0.01$ & $4.30 \pm 0.02$ & $11.90 \pm 1.03$ & $4.18 \pm 0.01$ & $3.92 \pm 0.03$ & $4.02 \pm 0.02$ & $35.71 \pm 1.56$ & $22.39 \pm 1.17$ & $4.63 \pm 0.02$ & $3.03 \pm 0.06$ & $4.55 \pm 0.04$ \\
\cdashlinelr{2-15}
 & BK & $35.39 \pm 1.28$ & $4.44 \pm 0.01$ & $3.35 \pm 0.02$ & $4.32 \pm 0.01$ & $9.52 \pm 1.86$ & $4.18 \pm 0.02$ & $3.89 \pm 0.02$ & $4.03 \pm 0.01$ & $37.11 \pm 3.11$ & $22.14 \pm 2.02$ & $4.68 \pm 0.03$ & $2.92 \pm 0.05$ & $4.60 \pm 0.02$ \\
 & SBK & $31.06 \pm 0.00$ & $4.50 \pm 0.00$ & $3.24 \pm 0.00$ & $4.35 \pm 0.00$ & $12.61 \pm 0.00$ & $4.20 \pm 0.00$ & $3.89 \pm 0.00$ & $4.04 \pm 0.00$ & $33.56 \pm 0.00$ & $18.75 \pm 0.00$ & $4.72 \pm 0.00$ & $2.90 \pm 0.00$ & $4.65 \pm 0.00$ \\
 & SABK & $37.65 \pm 0.00$ & $4.49 \pm 0.00$ & $3.28 \pm 0.00$ & $4.37 \pm 0.00$ & $9.82 \pm 0.00$ & $4.22 \pm 0.00$ & $3.89 \pm 0.00$ & $4.05 \pm 0.00$ & $40.93 \pm 0.00$ & $25.95 \pm 0.00$ & $4.77 \pm 0.00$ & $2.79 \pm 0.00$ & $4.69 \pm 0.00$ \\
 & FBK & $33.33 \pm 0.00$ & $4.33 \pm 0.00$ & $3.43 \pm 0.00$ & $4.26 \pm 0.00$ & $14.29 \pm 0.00$ & $4.21 \pm 0.00$ & $3.89 \pm 0.00$ & $3.98 \pm 0.00$ & $36.75 \pm 0.00$ & $22.14 \pm 0.00$ & $4.59 \pm 0.00$ & $3.11 \pm 0.00$ & $4.50 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI GPT-5.2} & NBK & $28.81 \pm 3.40$ & $3.95 \pm 0.00$ & $3.12 \pm 0.03$ & $3.95 \pm 0.02$ & $12.50 \pm 2.36$ & $2.77 \pm 0.05$ & $4.02 \pm 0.01$ & $2.84 \pm 0.06$ & $33.80 \pm 1.00$ & $17.30 \pm 1.17$ & $3.82 \pm 0.02$ & $3.21 \pm 0.04$ & $3.88 \pm 0.02$ \\
\cdashlinelr{2-15}
 & BK & $30.04 \pm 2.49$ & $3.98 \pm 0.02$ & $3.01 \pm 0.01$ & $4.01 \pm 0.02$ & $13.10 \pm 3.72$ & $2.94 \pm 0.07$ & $3.99 \pm 0.02$ & $3.04 \pm 0.05$ & $38.52 \pm 1.46$ & $22.14 \pm 1.32$ & $3.92 \pm 0.03$ & $3.11 \pm 0.02$ & $3.94 \pm 0.03$ \\
 & SBK & $26.54 \pm 0.00$ & $3.92 \pm 0.00$ & $2.96 \pm 0.00$ & $4.01 \pm 0.00$ & $13.39 \pm 0.00$ & $2.97 \pm 0.00$ & $3.99 \pm 0.00$ & $3.13 \pm 0.00$ & $29.33 \pm 0.00$ & $14.50 \pm 0.00$ & $3.90 \pm 0.00$ & $3.03 \pm 0.00$ & $4.00 \pm 0.00$ \\
 & SABK & $27.16 \pm 0.00$ & $3.97 \pm 0.00$ & $2.92 \pm 0.00$ & $4.03 \pm 0.00$ & $16.96 \pm 0.00$ & $3.00 \pm 0.00$ & $3.94 \pm 0.00$ & $3.24 \pm 0.00$ & $36.06 \pm 0.00$ & $22.90 \pm 0.00$ & $3.92 \pm 0.00$ & $3.04 \pm 0.00$ & $3.99 \pm 0.00$ \\
 & FBK & $25.93 \pm 0.00$ & $3.93 \pm 0.00$ & $3.11 \pm 0.00$ & $3.93 \pm 0.00$ & $14.29 \pm 0.00$ & $2.76 \pm 0.00$ & $4.03 \pm 0.00$ & $2.82 \pm 0.00$ & $32.08 \pm 0.00$ & $16.03 \pm 0.00$ & $3.86 \pm 0.00$ & $3.26 \pm 0.00$ & $3.86 \pm 0.00$ \\
\midrule
\multirow{3}{*}{\textbf{Human Baseline}} & NBK & 26.54 & 3.33 & 3.22 & 3.01 & 8.93 & 2.29 & 3.99 & 2.39 & 36.09 & 22.14 & 3.13 & 3.31 & 3.05 \\
\cdashlinelr{2-15}
 & BK & 27.16 & 3.46 & 3.14 & 3.01 & 9.82 & 2.36 & 3.96 & 2.39 & 36.86 & 22.90 & 3.28 & 3.30 & 3.05 \\
\midrule
\multirow{6}{*}{OpenAI O3-mini} & NBK & $26.54 \pm 1.23$ & $4.56 \pm 0.02$ & $2.76 \pm 0.06$ & $4.69 \pm 0.02$ & $14.58 \pm 1.86$ & $3.95 \pm 0.03$ & $3.73 \pm 0.02$ & $4.01 \pm 0.03$ & $29.95 \pm 1.12$ & $16.03 \pm 2.75$ & $4.51 \pm 0.04$ & $3.10 \pm 0.02$ & $4.51 \pm 0.05$ \\
\cdashlinelr{2-15}
 & BK & $30.45 \pm 2.17$ & $4.70 \pm 0.01$ & $2.62 \pm 0.03$ & $4.81 \pm 0.00$ & $13.10 \pm 1.03$ & $3.98 \pm 0.04$ & $3.67 \pm 0.03$ & $4.02 \pm 0.03$ & $31.66 \pm 1.04$ & $17.30 \pm 2.89$ & $4.61 \pm 0.02$ & $2.97 \pm 0.05$ & $4.62 \pm 0.02$ \\
 & SBK & $18.24 \pm 0.00$ & $4.69 \pm 0.00$ & $2.61 \pm 0.00$ & $4.77 \pm 0.00$ & $11.32 \pm 0.00$ & $3.95 \pm 0.00$ & $3.64 \pm 0.00$ & $4.07 \pm 0.00$ & $28.35 \pm 0.00$ & $14.06 \pm 0.00$ & $4.61 \pm 0.00$ & $2.96 \pm 0.00$ & $4.60 \pm 0.00$ \\
 & SABK & $27.78 \pm 0.00$ & $4.69 \pm 0.00$ & $2.53 \pm 0.00$ & $4.78 \pm 0.00$ & $11.61 \pm 0.00$ & $3.92 \pm 0.00$ & $3.57 \pm 0.00$ & $4.02 \pm 0.00$ & $33.18 \pm 0.00$ & $17.56 \pm 0.00$ & $4.62 \pm 0.00$ & $2.95 \pm 0.00$ & $4.67 \pm 0.00$ \\
 & FBK & $25.31 \pm 0.00$ & $4.60 \pm 0.00$ & $2.75 \pm 0.00$ & $4.73 \pm 0.00$ & $10.71 \pm 0.00$ & $3.90 \pm 0.00$ & $3.72 \pm 0.00$ & $4.00 \pm 0.00$ & $32.70 \pm 0.00$ & $18.32 \pm 0.00$ & $4.44 \pm 0.00$ & $3.20 \pm 0.00$ & $4.43 \pm 0.00$ \\
\midrule
\multirow{6}{*}{DeepSeek v3} & NBK & $23.66 \pm 1.43$ & $4.70 \pm 0.04$ & $3.50 \pm 0.01$ & $4.37 \pm 0.04$ & $13.39 \pm 0.00$ & $3.85 \pm 0.13$ & $4.06 \pm 0.10$ & $4.17 \pm 0.10$ & $33.14 \pm 0.81$ & $18.58 \pm 1.92$ & $4.74 \pm 0.02$ & $3.34 \pm 0.11$ & $4.49 \pm 0.03$ \\
\cdashlinelr{2-15}
 & BK & $27.98 \pm 4.20$ & $4.72 \pm 0.01$ & $3.29 \pm 0.07$ & $4.45 \pm 0.04$ & $12.50 \pm 2.36$ & $3.98 \pm 0.04$ & $3.97 \pm 0.17$ & $4.18 \pm 0.08$ & $36.92 \pm 1.16$ & $22.65 \pm 2.68$ & $4.84 \pm 0.02$ & $3.20 \pm 0.11$ & $4.43 \pm 0.08$ \\
 & SBK & $25.00 \pm 0.00$ & $4.75 \pm 0.00$ & $3.41 \pm 0.00$ & $4.44 \pm 0.00$ & $8.04 \pm 0.00$ & $4.10 \pm 0.00$ & $4.14 \pm 0.00$ & $4.11 \pm 0.00$ & $34.21 \pm 0.00$ & $18.32 \pm 0.00$ & $4.76 \pm 0.00$ & $3.44 \pm 0.00$ & $4.51 \pm 0.00$ \\
 & SABK & $25.31 \pm 0.00$ & $4.73 \pm 0.00$ & $3.36 \pm 0.00$ & $4.46 \pm 0.00$ & $10.71 \pm 0.00$ & $3.96 \pm 0.00$ & $4.05 \pm 0.00$ & $4.13 \pm 0.00$ & $36.37 \pm 0.00$ & $21.37 \pm 0.00$ & $4.77 \pm 0.00$ & $3.32 \pm 0.00$ & $4.52 \pm 0.00$ \\
 & FBK & $29.01 \pm 0.00$ & $4.65 \pm 0.00$ & $3.33 \pm 0.00$ & $4.48 \pm 0.00$ & $13.39 \pm 0.00$ & $3.76 \pm 0.00$ & $4.09 \pm 0.00$ & $4.25 \pm 0.00$ & $32.92 \pm 0.00$ & $16.79 \pm 0.00$ & $4.76 \pm 0.00$ & $3.49 \pm 0.00$ & $4.43 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Llama 3.3 70B} & NBK & $26.75 \pm 0.71$ & $3.92 \pm 0.03$ & $3.42 \pm 0.02$ & $3.83 \pm 0.05$ & $12.50 \pm 0.89$ & $2.73 \pm 0.05$ & $3.99 \pm 0.02$ & $2.67 \pm 0.08$ & $25.61 \pm 1.94$ & $12.47 \pm 1.17$ & $3.63 \pm 0.08$ & $3.74 \pm 0.03$ & $3.41 \pm 0.01$ \\
\cdashlinelr{2-15}
 & BK & $28.81 \pm 0.36$ & $4.01 \pm 0.04$ & $3.33 \pm 0.02$ & $3.92 \pm 0.10$ & $14.29 \pm 1.79$ & $2.84 \pm 0.04$ & $3.98 \pm 0.03$ & $2.82 \pm 0.07$ & $26.58 \pm 1.46$ & $13.49 \pm 1.17$ & $3.72 \pm 0.06$ & $3.64 \pm 0.03$ & $3.60 \pm 0.05$ \\
 & SBK & $24.68 \pm 0.00$ & $4.03 \pm 0.00$ & $3.35 \pm 0.00$ & $3.92 \pm 0.00$ & $10.19 \pm 0.00$ & $2.90 \pm 0.00$ & $3.99 \pm 0.00$ & $2.72 \pm 0.00$ & $24.00 \pm 0.00$ & $11.63 \pm 0.00$ & $3.64 \pm 0.00$ & $3.67 \pm 0.00$ & $3.48 \pm 0.00$ \\
 & SABK & $27.78 \pm 0.00$ & $4.07 \pm 0.00$ & $3.31 \pm 0.00$ & $3.99 \pm 0.00$ & $9.82 \pm 0.00$ & $2.89 \pm 0.00$ & $3.99 \pm 0.00$ & $2.90 \pm 0.00$ & $26.27 \pm 0.00$ & $13.74 \pm 0.00$ & $3.80 \pm 0.00$ & $3.58 \pm 0.00$ & $3.69 \pm 0.00$ \\
 & FBK & $27.16 \pm 0.00$ & $3.93 \pm 0.00$ & $3.51 \pm 0.00$ & $3.81 \pm 0.00$ & $13.39 \pm 0.00$ & $2.72 \pm 0.00$ & $3.99 \pm 0.00$ & $2.55 \pm 0.00$ & $25.05 \pm 0.00$ & $12.21 \pm 0.00$ & $3.59 \pm 0.00$ & $3.71 \pm 0.00$ & $3.39 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI O3} & NBK & $21.40 \pm 0.36$ & $4.00 \pm 0.01$ & $2.97 \pm 0.01$ & $4.03 \pm 0.02$ & $11.31 \pm 1.36$ & $3.67 \pm 0.03$ & $3.29 \pm 0.04$ & $3.83 \pm 0.02$ & $35.69 \pm 2.54$ & $19.34 \pm 3.09$ & $3.99 \pm 0.01$ & $3.00 \pm 0.02$ & $4.03 \pm 0.01$ \\
\cdashlinelr{2-15}
 & BK & $29.22 \pm 2.57$ & $4.00 \pm 0.01$ & $2.96 \pm 0.02$ & $4.06 \pm 0.01$ & $12.80 \pm 2.87$ & $3.74 \pm 0.08$ & $3.19 \pm 0.01$ & $3.91 \pm 0.01$ & $37.99 \pm 2.50$ & $21.37 \pm 2.75$ & $3.99 \pm 0.01$ & $3.00 \pm 0.01$ & $4.03 \pm 0.01$ \\
 & SBK & $25.31 \pm 0.00$ & $4.02 \pm 0.00$ & $2.88 \pm 0.00$ & $4.12 \pm 0.00$ & $14.29 \pm 0.00$ & $3.80 \pm 0.00$ & $3.19 \pm 0.00$ & $3.94 \pm 0.00$ & $33.38 \pm 0.00$ & $17.56 \pm 0.00$ & $4.00 \pm 0.00$ & $2.95 \pm 0.00$ & $4.08 \pm 0.00$ \\
 & SABK & $24.07 \pm 0.00$ & $4.01 \pm 0.00$ & $2.90 \pm 0.00$ & $4.09 \pm 0.00$ & $14.29 \pm 0.00$ & $3.83 \pm 0.00$ & $3.19 \pm 0.00$ & $3.96 \pm 0.00$ & $35.89 \pm 0.00$ & $20.61 \pm 0.00$ & $4.00 \pm 0.00$ & $2.95 \pm 0.00$ & $4.10 \pm 0.00$ \\
 & FBK & $18.52 \pm 0.00$ & $3.99 \pm 0.00$ & $2.98 \pm 0.00$ & $4.03 \pm 0.00$ & $14.29 \pm 0.00$ & $3.65 \pm 0.00$ & $3.31 \pm 0.00$ & $3.79 \pm 0.00$ & $32.18 \pm 0.00$ & $16.79 \pm 0.00$ & $3.97 \pm 0.00$ & $3.04 \pm 0.00$ & $4.01 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Qwen 3 32B} & NBK & $22.43 \pm 1.98$ & $4.04 \pm 0.01$ & $3.82 \pm 0.03$ & $3.88 \pm 0.09$ & $12.50 \pm 4.46$ & $3.48 \pm 0.03$ & $4.09 \pm 0.04$ & $3.24 \pm 0.01$ & $28.35 \pm 0.43$ & $14.25 \pm 1.59$ & $3.97 \pm 0.03$ & $3.78 \pm 0.05$ & $3.86 \pm 0.04$ \\
\cdashlinelr{2-15}
 & BK & $23.87 \pm 2.34$ & $4.10 \pm 0.03$ & $3.75 \pm 0.02$ & $3.99 \pm 0.02$ & $13.39 \pm 3.09$ & $3.64 \pm 0.01$ & $4.01 \pm 0.03$ & $3.45 \pm 0.04$ & $31.07 \pm 2.49$ & $18.07 \pm 2.68$ & $4.01 \pm 0.01$ & $3.75 \pm 0.04$ & $3.95 \pm 0.01$ \\
 & SBK & $19.71 \pm 0.00$ & $4.06 \pm 0.00$ & $3.76 \pm 0.00$ & $3.94 \pm 0.00$ & $10.11 \pm 0.00$ & $3.66 \pm 0.00$ & $4.08 \pm 0.00$ & $3.51 \pm 0.00$ & $32.38 \pm 0.00$ & $17.65 \pm 0.00$ & $4.00 \pm 0.00$ & $3.73 \pm 0.00$ & $3.99 \pm 0.00$ \\
 & SABK & $24.07 \pm 0.00$ & $4.12 \pm 0.00$ & $3.71 \pm 0.00$ & $4.03 \pm 0.00$ & $9.82 \pm 0.00$ & $3.60 \pm 0.00$ & $4.08 \pm 0.00$ & $3.31 \pm 0.00$ & $29.26 \pm 0.00$ & $14.50 \pm 0.00$ & $4.05 \pm 0.00$ & $3.66 \pm 0.00$ & $3.99 \pm 0.00$ \\
 & FBK & $21.60 \pm 0.00$ & $4.01 \pm 0.00$ & $3.84 \pm 0.00$ & $3.79 \pm 0.00$ & $9.82 \pm 0.00$ & $3.46 \pm 0.00$ & $4.12 \pm 0.00$ & $3.22 \pm 0.00$ & $31.14 \pm 0.00$ & $17.56 \pm 0.00$ & $3.92 \pm 0.00$ & $3.75 \pm 0.00$ & $3.89 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Gemini 2.5-pro} & NBK & $21.40 \pm 0.71$ & $4.79 \pm 0.02$ & $2.60 \pm 0.05$ & $4.73 \pm 0.01$ & $13.99 \pm 1.03$ & $4.43 \pm 0.03$ & $3.28 \pm 0.02$ & $4.25 \pm 0.05$ & $31.76 \pm 1.36$ & $14.25 \pm 1.59$ & $4.68 \pm 0.02$ & $2.59 \pm 0.05$ & $4.68 \pm 0.02$ \\
\cdashlinelr{2-15}
 & BK & $31.48 \pm 1.07$ & $4.79 \pm 0.01$ & $2.58 \pm 0.05$ & $4.71 \pm 0.02$ & $15.18 \pm 0.00$ & $4.38 \pm 0.03$ & $3.45 \pm 0.04$ & $4.07 \pm 0.04$ & $34.95 \pm 2.70$ & $18.83 \pm 1.76$ & $4.69 \pm 0.03$ & $2.50 \pm 0.04$ & $4.71 \pm 0.04$ \\
 & SBK & $23.12 \pm 0.00$ & $4.86 \pm 0.00$ & $2.42 \pm 0.00$ & $4.83 \pm 0.00$ & $20.18 \pm 0.00$ & $4.41 \pm 0.00$ & $3.34 \pm 0.00$ & $4.16 \pm 0.00$ & $32.70 \pm 0.00$ & $17.60 \pm 0.00$ & $4.75 \pm 0.00$ & $2.38 \pm 0.00$ & $4.72 \pm 0.00$ \\
 & SABK & $27.16 \pm 0.00$ & $4.83 \pm 0.00$ & $2.46 \pm 0.00$ & $4.82 \pm 0.00$ & $12.50 \pm 0.00$ & $4.45 \pm 0.00$ & $3.33 \pm 0.00$ & $4.26 \pm 0.00$ & $31.72 \pm 0.00$ & $14.50 \pm 0.00$ & $4.80 \pm 0.00$ & $2.33 \pm 0.00$ & $4.77 \pm 0.00$ \\
 & FBK & $22.84 \pm 0.00$ & $4.80 \pm 0.00$ & $2.56 \pm 0.00$ & $4.76 \pm 0.00$ & $10.71 \pm 0.00$ & $4.38 \pm 0.00$ & $3.54 \pm 0.00$ & $4.06 \pm 0.00$ & $36.74 \pm 0.00$ & $19.08 \pm 0.00$ & $4.62 \pm 0.00$ & $2.60 \pm 0.00$ & $4.61 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Qwen 3 235B} & NBK & $19.75 \pm 1.07$ & $4.88 \pm 0.03$ & $2.05 \pm 0.04$ & $4.83 \pm 0.03$ & $14.58 \pm 1.03$ & $4.36 \pm 0.08$ & $2.73 \pm 0.09$ & $4.09 \pm 0.07$ & $30.53 \pm 0.25$ & $14.50 \pm 0.00$ & $4.85 \pm 0.03$ & $2.03 \pm 0.02$ & $4.73 \pm 0.04$ \\
\cdashlinelr{2-15}
 & BK & $25.93 \pm 2.23$ & $4.92 \pm 0.03$ & $1.96 \pm 0.03$ & $4.90 \pm 0.03$ & $13.39 \pm 0.89$ & $4.44 \pm 0.06$ & $2.63 \pm 0.03$ & $4.28 \pm 0.03$ & $34.39 \pm 1.30$ & $19.34 \pm 1.59$ & $4.91 \pm 0.02$ & $1.98 \pm 0.06$ & $4.83 \pm 0.04$ \\
 & SBK & $20.99 \pm 0.00$ & $4.95 \pm 0.00$ & $1.90 \pm 0.00$ & $4.94 \pm 0.00$ & $13.51 \pm 0.00$ & $4.49 \pm 0.00$ & $2.56 \pm 0.00$ & $4.32 \pm 0.00$ & $29.60 \pm 0.00$ & $16.03 \pm 0.00$ & $4.89 \pm 0.00$ & $1.94 \pm 0.00$ & $4.86 \pm 0.00$ \\
 & SABK & $25.31 \pm 0.00$ & $4.97 \pm 0.00$ & $1.86 \pm 0.00$ & $4.94 \pm 0.00$ & $15.32 \pm 0.00$ & $4.52 \pm 0.00$ & $2.50 \pm 0.00$ & $4.40 \pm 0.00$ & $32.90 \pm 0.00$ & $16.79 \pm 0.00$ & $4.95 \pm 0.00$ & $1.95 \pm 0.00$ & $4.92 \pm 0.00$ \\
 & FBK & $22.22 \pm 0.00$ & $4.86 \pm 0.00$ & $2.03 \pm 0.00$ & $4.82 \pm 0.00$ & $14.29 \pm 0.00$ & $4.15 \pm 0.00$ & $2.95 \pm 0.00$ & $3.84 \pm 0.00$ & $33.61 \pm 0.00$ & $17.56 \pm 0.00$ & $4.71 \pm 0.00$ & $2.13 \pm 0.00$ & $4.65 \pm 0.00$ \\
\midrule
\multirow{6}{*}{OpenAI O4-mini} & NBK & $22.43 \pm 5.25$ & $4.02 \pm 0.02$ & $2.42 \pm 0.04$ & $3.95 \pm 0.05$ & $8.33 \pm 1.03$ & $3.33 \pm 0.03$ & $3.29 \pm 0.04$ & $2.75 \pm 0.09$ & $31.10 \pm 2.28$ & $15.27 \pm 0.76$ & $3.99 \pm 0.01$ & $2.63 \pm 0.03$ & $3.87 \pm 0.06$ \\
\cdashlinelr{2-15}
 & BK & $28.81 \pm 1.28$ & $4.08 \pm 0.02$ & $2.37 \pm 0.05$ & $4.05 \pm 0.01$ & $10.12 \pm 2.25$ & $3.53 \pm 0.08$ & $3.18 \pm 0.02$ & $3.02 \pm 0.08$ & $33.11 \pm 3.79$ & $18.07 \pm 4.34$ & $4.02 \pm 0.01$ & $2.62 \pm 0.06$ & $3.99 \pm 0.03$ \\
 & SBK & $16.05 \pm 0.00$ & $4.08 \pm 0.00$ & $2.40 \pm 0.00$ & $4.11 \pm 0.00$ & $8.93 \pm 0.00$ & $3.62 \pm 0.00$ & $3.23 \pm 0.00$ & $3.24 \pm 0.00$ & $32.37 \pm 0.00$ & $16.79 \pm 0.00$ & $4.03 \pm 0.00$ & $2.61 \pm 0.00$ & $4.09 \pm 0.00$ \\
 & SABK & $26.54 \pm 0.00$ & $4.12 \pm 0.00$ & $2.40 \pm 0.00$ & $4.07 \pm 0.00$ & $8.04 \pm 0.00$ & $3.64 \pm 0.00$ & $3.17 \pm 0.00$ & $3.29 \pm 0.00$ & $34.87 \pm 0.00$ & $19.08 \pm 0.00$ & $4.05 \pm 0.00$ & $2.60 \pm 0.00$ & $4.05 \pm 0.00$ \\
 & FBK & $24.07 \pm 0.00$ & $4.05 \pm 0.00$ & $2.41 \pm 0.00$ & $4.01 \pm 0.00$ & $9.82 \pm 0.00$ & $3.33 \pm 0.00$ & $3.39 \pm 0.00$ & $2.86 \pm 0.00$ & $35.84 \pm 0.00$ & $19.08 \pm 0.00$ & $3.98 \pm 0.00$ & $2.64 \pm 0.00$ & $3.90 \pm 0.00$ \\
\midrule
\multirow{6}{*}{Llama 3.1 8B} & NBK & $21.81 \pm 2.92$ & $4.30 \pm 0.00$ & $3.41 \pm 0.03$ & $3.94 \pm 0.04$ & $8.63 \pm 4.22$ & $4.08 \pm 0.02$ & $3.53 \pm 0.09$ & $3.95 \pm 0.04$ & $21.58 \pm 0.86$ & $10.94 \pm 1.76$ & $4.28 \pm 0.04$ & $3.52 \pm 0.10$ & $3.97 \pm 0.09$ \\
\cdashlinelr{2-15}
 & BK & $25.31 \pm 0.62$ & $4.29 \pm 0.02$ & $3.44 \pm 0.07$ & $3.96 \pm 0.04$ & $6.85 \pm 2.06$ & $4.07 \pm 0.06$ & $3.44 \pm 0.13$ & $3.95 \pm 0.12$ & $22.81 \pm 1.80$ & $11.70 \pm 0.44$ & $4.32 \pm 0.08$ & $3.42 \pm 0.02$ & $4.02 \pm 0.02$ \\
 & SBK & $22.22 \pm 0.00$ & $4.30 \pm 0.00$ & $3.36 \pm 0.00$ & $4.07 \pm 0.00$ & $7.14 \pm 0.00$ & $4.08 \pm 0.00$ & $3.55 \pm 0.00$ & $3.97 \pm 0.00$ & $21.98 \pm 0.00$ & $12.98 \pm 0.00$ & $4.27 \pm 0.00$ & $3.44 \pm 0.00$ & $3.94 \pm 0.00$ \\
 & SABK & $20.37 \pm 0.00$ & $4.34 \pm 0.00$ & $3.40 \pm 0.00$ & $4.03 \pm 0.00$ & $13.39 \pm 0.00$ & $4.15 \pm 0.00$ & $3.42 \pm 0.00$ & $3.99 \pm 0.00$ & $20.79 \pm 0.00$ & $9.16 \pm 0.00$ & $4.38 \pm 0.00$ & $3.38 \pm 0.00$ & $3.98 \pm 0.00$ \\
 & FBK & $24.69 \pm 0.00$ & $4.31 \pm 0.00$ & $3.51 \pm 0.00$ & $3.91 \pm 0.00$ & $10.71 \pm 0.00$ & $4.03 \pm 0.00$ & $3.58 \pm 0.00$ & $3.78 \pm 0.00$ & $22.77 \pm 0.00$ & $9.92 \pm 0.00$ & $4.27 \pm 0.00$ & $3.44 \pm 0.00$ & $4.06 \pm 0.00$ \\
\midrule
\end{tabular}
\begin{tabular}{ll*{30}{c}}
\toprule
\multirow{4}{*}{\textbf{Model}} & \multirow{4}{*}{\shortstack{\textbf{Exp.}}} &
\multicolumn{10}{c}{\textbf{Confidence}} &
\multicolumn{10}{c}{\textbf{Difficulty}} &
\multicolumn{10}{c}{\textbf{Feasibility}}  \\
\cmidrule(lr){3-12}\cmidrule(lr){13-22}\cmidrule(lr){23-32}
 & &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}
\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30}\cmidrule(lr){31-32}
 & &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} \\
\midrule

\multirow{5}{*}{Gemini 3-pro} & NBK & $0.00 \pm 0.00$ & 0.33 & - & - & - & - & $24.70 \pm 1.62$ & 233.67 & $26.11 \pm 4.04$ & 171.00 & - & - & $23.09 \pm 1.67$ & 107.00 & $28.21 \pm 18.29$ & 12.33 & $26.26 \pm 1.77$ & 278.00 & $16.98 \pm 2.87$ & 7.67 & $10.22 \pm 12.06$ & 15.33 & $20.87 \pm 3.49$ & 122.67 & - & - & $31.04 \pm 1.12$ & 142.00 & $25.06 \pm 2.69$ & 125.00 \\
\cdashlinelr{2-32}
 & BK & - & - & $100.00 \pm 0.00$ & 0.33 & - & - & $24.85 \pm 0.17$ & 229.33 & $30.42 \pm 2.26$ & 175.33 & $0.00 \pm 0.00$ & 0.67 & $28.26 \pm 2.41$ & 119.33 & $18.15 \pm 7.06$ & 12.33 & $27.71 \pm 0.45$ & 264.67 & $17.04 \pm 5.13$ & 8.00 & $22.30 \pm 9.66$ & 11.00 & $20.98 \pm 2.29$ & 124.00 & - & - & $30.71 \pm 0.97$ & 134.67 & $30.33 \pm 1.97$ & 135.33 \\
 & SBK & - & - & $0.00 \pm 0.00$ & 1.00 & - & - & $23.65 \pm 0.00$ & 203.00 & $27.36 \pm 0.00$ & 201.00 & $0.00 \pm 0.00$ & 2.00 & $26.95 \pm 0.00$ & 141.00 & $40.00 \pm 0.00$ & 15.00 & $24.07 \pm 0.00$ & 241.00 & $16.67 \pm 0.00$ & 6.00 & $12.50 \pm 0.00$ & 8.00 & $17.53 \pm 0.00$ & 97.00 & - & - & $30.37 \pm 0.00$ & 135.00 & $26.67 \pm 0.00$ & 165.00 \\
 & SABK & - & - & - & - & - & - & $23.74 \pm 0.00$ & 198.00 & $29.95 \pm 0.00$ & 207.00 & $0.00 \pm 0.00$ & 1.00 & $29.73 \pm 0.00$ & 148.00 & $33.33 \pm 0.00$ & 12.00 & $24.58 \pm 0.00$ & 240.00 & $50.00 \pm 0.00$ & 4.00 & $14.29 \pm 0.00$ & 7.00 & $22.86 \pm 0.00$ & 105.00 & - & - & $26.77 \pm 0.00$ & 127.00 & $30.12 \pm 0.00$ & 166.00 \\
 & FBK & - & - & $0.00 \pm 0.00$ & 1.00 & - & - & $23.85 \pm 0.00$ & 239.00 & $25.45 \pm 0.00$ & 165.00 & - & - & $25.23 \pm 0.00$ & 107.00 & $16.67 \pm 0.00$ & 18.00 & $25.37 \pm 0.00$ & 268.00 & $8.33 \pm 0.00$ & 12.00 & $7.14 \pm 0.00$ & 14.00 & $18.49 \pm 0.00$ & 146.00 & - & - & $31.15 \pm 0.00$ & 122.00 & $26.83 \pm 0.00$ & 123.00 \\
\midrule
\multirow{5}{*}{Claude Opus 4.5} & NBK & $3.70 \pm 6.42$ & 8.00 & $17.31 \pm 0.67$ & 136.67 & - & - & $28.10 \pm 0.40$ & 231.33 & $17.25 \pm 6.78$ & 24.33 & - & - & $9.37 \pm 6.32$ & 17.67 & $25.85 \pm 3.83$ & 41.33 & $27.08 \pm 0.32$ & 264.67 & $12.08 \pm 2.62$ & 76.67 & $4.76 \pm 8.25$ & 10.33 & $21.25 \pm 0.86$ & 207.00 & - & - & $28.40 \pm 1.09$ & 159.67 & $13.63 \pm 7.59$ & 23.33 \\
\cdashlinelr{2-32}
 & BK & $0.00 \pm 0.00$ & 8.67 & $17.69 \pm 2.51$ & 128.00 & - & - & $33.05 \pm 0.37$ & 236.00 & $35.12 \pm 3.82$ & 28.33 & - & - & $29.52 \pm 2.86$ & 21.33 & $33.15 \pm 5.92$ & 49.00 & $30.24 \pm 1.89$ & 259.00 & $13.46 \pm 1.76$ & 71.67 & $11.61 \pm 7.27$ & 12.33 & $21.24 \pm 2.15$ & 196.33 & - & - & $35.69 \pm 1.35$ & 165.33 & $31.95 \pm 3.86$ & 27.00 \\
 & SBK & $0.00 \pm 0.00$ & 5.00 & $15.62 \pm 0.00$ & 128.00 & - & - & $32.30 \pm 0.00$ & 226.00 & $19.51 \pm 0.00$ & 41.00 & - & - & $13.33 \pm 0.00$ & 30.00 & $23.33 \pm 0.00$ & 60.00 & $30.38 \pm 0.00$ & 237.00 & $15.07 \pm 0.00$ & 73.00 & $0.00 \pm 0.00$ & 8.00 & $23.44 \pm 0.00$ & 192.00 & - & - & $31.87 \pm 0.00$ & 160.00 & $12.50 \pm 0.00$ & 40.00 \\
 & SABK & $0.00 \pm 0.00$ & 2.00 & $21.01 \pm 0.00$ & 119.00 & - & - & $29.36 \pm 0.00$ & 235.00 & $25.00 \pm 0.00$ & 44.00 & - & - & $20.00 \pm 0.00$ & 35.00 & $27.87 \pm 0.00$ & 61.00 & $31.38 \pm 0.00$ & 239.00 & $9.23 \pm 0.00$ & 65.00 & $0.00 \pm 0.00$ & 3.00 & $23.33 \pm 0.00$ & 180.00 & - & - & $30.06 \pm 0.00$ & 173.00 & $25.00 \pm 0.00$ & 44.00 \\
 & FBK & $0.00 \pm 0.00$ & 9.00 & $20.28 \pm 0.00$ & 143.00 & - & - & $29.41 \pm 0.00$ & 221.00 & $40.74 \pm 0.00$ & 27.00 & - & - & $18.75 \pm 0.00$ & 16.00 & $30.77 \pm 0.00$ & 52.00 & $29.41 \pm 0.00$ & 255.00 & $14.29 \pm 0.00$ & 77.00 & $11.11 \pm 0.00$ & 9.00 & $24.52 \pm 0.00$ & 208.00 & - & - & $28.48 \pm 0.00$ & 158.00 & $32.00 \pm 0.00$ & 25.00 \\
\midrule
\multirow{5}{*}{Claude Sonnet 4.5} & NBK & - & - & $13.22 \pm 5.27$ & 25.67 & - & - & $24.31 \pm 1.10$ & 301.67 & $20.30 \pm 5.59$ & 71.67 & - & - & $20.11 \pm 1.37$ & 44.67 & $17.83 \pm 3.45$ & 52.00 & $25.25 \pm 1.02$ & 282.67 & $8.17 \pm 7.08$ & 19.67 & $0.00 \pm 0.00$ & 0.33 & $21.09 \pm 2.25$ & 150.33 & - & - & $25.01 \pm 2.18$ & 188.33 & $21.06 \pm 2.71$ & 60.00 \\
\cdashlinelr{2-32}
 & BK & - & - & $17.84 \pm 3.10$ & 26.33 & - & - & $26.39 \pm 1.05$ & 293.00 & $33.90 \pm 2.63$ & 79.67 & - & - & $31.03 \pm 2.05$ & 53.67 & $28.30 \pm 4.65$ & 53.00 & $27.31 \pm 0.95$ & 274.67 & $13.29 \pm 6.72$ & 17.67 & - & - & $21.11 \pm 2.02$ & 140.67 & - & - & $30.06 \pm 1.44$ & 190.67 & $32.46 \pm 2.45$ & 67.67 \\
 & SBK & - & - & $11.11 \pm 0.00$ & 18.00 & - & - & $19.40 \pm 0.00$ & 299.00 & $20.25 \pm 0.00$ & 79.00 & - & - & $16.98 \pm 0.00$ & 53.00 & $19.23 \pm 0.00$ & 52.00 & $20.15 \pm 0.00$ & 273.00 & $11.11 \pm 0.00$ & 18.00 & - & - & $16.10 \pm 0.00$ & 118.00 & - & - & $20.77 \pm 0.00$ & 207.00 & $19.72 \pm 0.00$ & 71.00 \\
 & SABK & - & - & $13.64 \pm 0.00$ & 22.00 & - & - & $24.91 \pm 0.00$ & 293.00 & $29.27 \pm 0.00$ & 82.00 & - & - & $23.64 \pm 0.00$ & 55.00 & $27.66 \pm 0.00$ & 47.00 & $26.55 \pm 0.00$ & 275.00 & $5.00 \pm 0.00$ & 20.00 & - & - & $20.97 \pm 0.00$ & 124.00 & - & - & $26.60 \pm 0.00$ & 203.00 & $28.57 \pm 0.00$ & 70.00 \\
 & FBK & - & - & $14.29 \pm 0.00$ & 35.00 & - & - & $23.23 \pm 0.00$ & 310.00 & $32.08 \pm 0.00$ & 53.00 & - & - & $20.59 \pm 0.00$ & 34.00 & $30.00 \pm 0.00$ & 50.00 & $23.39 \pm 0.00$ & 295.00 & $15.79 \pm 0.00$ & 19.00 & - & - & $19.62 \pm 0.00$ & 158.00 & - & - & $25.26 \pm 0.00$ & 194.00 & $30.43 \pm 0.00$ & 46.00 \\
\midrule
\multirow{5}{*}{Claude Opus 4.1} & NBK & $0.00 \pm 0.00$ & 0.67 & $9.48 \pm 8.57$ & 15.33 & - & - & $22.83 \pm 1.30$ & 337.67 & $25.02 \pm 3.08$ & 45.00 & - & - & $16.62 \pm 1.07$ & 28.00 & $18.83 \pm 4.21$ & 74.00 & $24.38 \pm 1.07$ & 291.33 & $6.67 \pm 11.55$ & 5.33 & $0.00 \pm 0.00$ & 1.33 & $23.14 \pm 1.93$ & 183.00 & - & - & $22.04 \pm 1.95$ & 175.67 & $23.11 \pm 3.41$ & 38.67 \\
\cdashlinelr{2-32}
 & BK & - & - & $20.00 \pm 2.68$ & 13.33 & - & - & $24.73 \pm 0.30$ & 338.33 & $34.40 \pm 2.50$ & 48.33 & - & - & $32.24 \pm 4.76$ & 35.33 & $26.32 \pm 4.83$ & 87.33 & $25.16 \pm 0.65$ & 271.67 & $4.76 \pm 8.25$ & 5.67 & $0.00 \pm 0.00$ & 0.67 & $24.28 \pm 0.47$ & 170.33 & - & - & $25.74 \pm 1.51$ & 183.00 & $31.79 \pm 1.55$ & 46.00 \\
 & SBK & - & - & $33.33 \pm 0.00$ & 6.00 & - & - & $23.08 \pm 0.00$ & 325.00 & $19.12 \pm 0.00$ & 68.00 & - & - & $17.78 \pm 0.00$ & 45.00 & $18.75 \pm 0.00$ & 80.00 & $24.35 \pm 0.00$ & 271.00 & $33.33 \pm 0.00$ & 3.00 & $100.00 \pm 0.00$ & 1.00 & $20.59 \pm 0.00$ & 136.00 & - & - & $24.38 \pm 0.00$ & 201.00 & $19.67 \pm 0.00$ & 61.00 \\
 & SABK & - & - & $0.00 \pm 0.00$ & 8.00 & - & - & $24.70 \pm 0.00$ & 328.00 & $28.57 \pm 0.00$ & 63.00 & - & - & $27.66 \pm 0.00$ & 47.00 & $21.79 \pm 0.00$ & 78.00 & $25.65 \pm 0.00$ & 269.00 & $0.00 \pm 0.00$ & 5.00 & - & - & $21.09 \pm 0.00$ & 128.00 & - & - & $26.64 \pm 0.00$ & 214.00 & $26.32 \pm 0.00$ & 57.00 \\
 & FBK & $0.00 \pm 0.00$ & 1.00 & $4.35 \pm 0.00$ & 23.00 & - & - & $22.99 \pm 0.00$ & 335.00 & $28.21 \pm 0.00$ & 39.00 & - & - & $20.69 \pm 0.00$ & 29.00 & $25.40 \pm 0.00$ & 63.00 & $22.71 \pm 0.00$ & 295.00 & $0.00 \pm 0.00$ & 11.00 & $0.00 \pm 0.00$ & 1.00 & $21.74 \pm 0.00$ & 184.00 & - & - & $22.16 \pm 0.00$ & 176.00 & $27.03 \pm 0.00$ & 37.00 \\
\midrule
\multirow{5}{*}{Gemini 3-Flash} & NBK & - & - & $0.00 \pm 0.00$ & 0.67 & - & - & $20.03 \pm 2.07$ & 238.33 & $25.54 \pm 2.50$ & 166.00 & - & - & $24.14 \pm 3.61$ & 86.00 & $25.07 \pm 2.59$ & 66.33 & $20.99 \pm 1.47$ & 251.00 & $0.00 \pm 0.00$ & 1.67 & - & - & $8.33 \pm 14.43$ & 2.67 & $41.67 \pm 52.04$ & 2.33 & $20.65 \pm 1.62$ & 269.67 & $25.62 \pm 1.56$ & 130.33 \\
\cdashlinelr{2-32}
 & BK & - & - & $100.00 \pm 0.00$ & 0.33 & - & - & $18.69 \pm 2.00$ & 224.67 & $30.37 \pm 2.60$ & 180.00 & - & - & $29.63 \pm 4.10$ & 102.67 & $28.63 \pm 8.10$ & 53.67 & $20.66 \pm 1.02$ & 248.33 & $0.00 \pm 0.00$ & 0.33 & - & - & $16.67 \pm 28.87$ & 2.00 & $16.67 \pm 28.87$ & 1.67 & $20.52 \pm 0.99$ & 263.00 & $30.69 \pm 3.41$ & 138.33 \\
 & SBK & - & - & - & - & - & - & $18.93 \pm 0.00$ & 206.00 & $25.26 \pm 0.00$ & 194.00 & - & - & $21.43 \pm 0.00$ & 112.00 & $25.93 \pm 0.00$ & 54.00 & $21.55 \pm 0.00$ & 232.00 & $0.00 \pm 0.00$ & 2.00 & - & - & $33.33 \pm 0.00$ & 3.00 & $100.00 \pm 0.00$ & 2.00 & $20.16 \pm 0.00$ & 243.00 & $23.68 \pm 0.00$ & 152.00 \\
 & SABK & - & - & - & - & - & - & $21.50 \pm 0.00$ & 200.00 & $30.73 \pm 0.00$ & 205.00 & - & - & $31.53 \pm 0.00$ & 111.00 & $34.85 \pm 0.00$ & 66.00 & $21.05 \pm 0.00$ & 228.00 & - & - & - & - & - & - & $0.00 \pm 0.00$ & 1.00 & $22.36 \pm 0.00$ & 246.00 & $32.28 \pm 0.00$ & 158.00 \\
 & FBK & - & - & - & - & - & - & $21.91 \pm 0.00$ & 251.00 & $28.57 \pm 0.00$ & 154.00 & - & - & $33.33 \pm 0.00$ & 72.00 & $18.42 \pm 0.00$ & 76.00 & $23.74 \pm 0.00$ & 257.00 & - & - & - & - & $25.00 \pm 0.00$ & 4.00 & $0.00 \pm 0.00$ & 2.00 & $22.61 \pm 0.00$ & 283.00 & $29.31 \pm 0.00$ & 116.00 \\
\midrule
\multirow{5}{*}{OpenAI GPT-5.2} & NBK & $0.00 \pm 0.00$ & 0.33 & $7.59 \pm 1.27$ & 83.33 & $0.00 \pm 0.00$ & 1.00 & $24.08 \pm 1.63$ & 318.33 & - & - & - & - & $18.36 \pm 5.55$ & 18.00 & $26.16 \pm 1.80$ & 211.00 & $13.91 \pm 2.27$ & 169.00 & $15.00 \pm 13.23$ & 5.00 & $0.00 \pm 0.00$ & 0.33 & $9.36 \pm 0.65$ & 64.33 & $16.31 \pm 4.29$ & 31.00 & $23.18 \pm 1.15$ & 300.67 & $34.44 \pm 15.03$ & 6.67 \\
\cdashlinelr{2-32}
 & BK & - & - & $12.03 \pm 2.66$ & 66.33 & $50.00 \pm 70.71$ & 0.67 & $24.80 \pm 1.69$ & 336.00 & $75.00 \pm 35.36$ & 1.00 & - & - & $37.54 \pm 7.45$ & 28.67 & $26.08 \pm 2.12$ & 225.00 & $15.11 \pm 3.65$ & 145.67 & $16.67 \pm 28.87$ & 4.67 & - & - & $11.52 \pm 1.91$ & 49.00 & $18.50 \pm 4.88$ & 28.33 & $23.75 \pm 2.31$ & 314.33 & $53.90 \pm 7.07$ & 12.33 \\
 & SBK & - & - & $10.14 \pm 0.00$ & 69.00 & $0.00 \pm 0.00$ & 4.00 & $21.15 \pm 0.00$ & 331.00 & $0.00 \pm 0.00$ & 1.00 & - & - & $16.67 \pm 0.00$ & 42.00 & $22.37 \pm 0.00$ & 219.00 & $15.33 \pm 0.00$ & 137.00 & $0.00 \pm 0.00$ & 7.00 & - & - & $13.64 \pm 0.00$ & 44.00 & $12.50 \pm 0.00$ & 32.00 & $20.66 \pm 0.00$ & 305.00 & $16.67 \pm 0.00$ & 24.00 \\
 & SABK & - & - & $14.29 \pm 0.00$ & 63.00 & $0.00 \pm 0.00$ & 2.00 & $24.48 \pm 0.00$ & 339.00 & $100.00 \pm 0.00$ & 1.00 & - & - & $23.91 \pm 0.00$ & 46.00 & $25.91 \pm 0.00$ & 220.00 & $18.52 \pm 0.00$ & 135.00 & $0.00 \pm 0.00$ & 4.00 & - & - & $17.14 \pm 0.00$ & 35.00 & $24.32 \pm 0.00$ & 37.00 & $23.13 \pm 0.00$ & 307.00 & $26.92 \pm 0.00$ & 26.00 \\
 & FBK & $0.00 \pm 0.00$ & 1.00 & $8.43 \pm 0.00$ & 83.00 & - & - & $22.57 \pm 0.00$ & 319.00 & - & - & - & - & $31.25 \pm 0.00$ & 16.00 & $21.33 \pm 0.00$ & 211.00 & $17.16 \pm 0.00$ & 169.00 & $0.00 \pm 0.00$ & 7.00 & $0.00 \pm 0.00$ & 1.00 & $9.23 \pm 0.00$ & 65.00 & $17.14 \pm 0.00$ & 35.00 & $21.96 \pm 0.00$ & 296.00 & $33.33 \pm 0.00$ & 6.00 \\
\midrule
\multirow{2}{*}{Human Baseline} & NBK & $12.00 \pm 0.00$ & 50.00 & $12.50 \pm 0.00$ & 96.00 & $17.39 \pm 0.00$ & 92.00 & $28.57 \pm 0.00$ & 147.00 & $30.00 \pm 0.00$ & 20.00 & $30.00 \pm 0.00$ & 10.00 & $33.85 \pm 0.00$ & 65.00 & $25.81 \pm 0.00$ & 124.00 & $13.48 \pm 0.00$ & 141.00 & $9.23 \pm 0.00$ & 65.00 & $3.08 \pm 0.00$ & 65.00 & $5.93 \pm 0.00$ & 135.00 & $12.24 \pm 0.00$ & 49.00 & $27.10 \pm 0.00$ & 107.00 & $75.51 \pm 0.00$ & 49.00 \\
\cdashlinelr{2-32}
 & BK & $14.00 \pm 0.00$ & 50.00 & $10.13 \pm 0.00$ & 79.00 & $18.18 \pm 0.00$ & 88.00 & $27.85 \pm 0.00$ & 158.00 & $33.33 \pm 0.00$ & 30.00 & $31.25 \pm 0.00$ & 16.00 & $33.82 \pm 0.00$ & 68.00 & $26.67 \pm 0.00$ & 120.00 & $14.29 \pm 0.00$ & 133.00 & $8.82 \pm 0.00$ & 68.00 & $3.08 \pm 0.00$ & 65.00 & $5.19 \pm 0.00$ & 135.00 & $12.24 \pm 0.00$ & 49.00 & $28.97 \pm 0.00$ & 107.00 & $79.59 \pm 0.00$ & 49.00 \\
\midrule
\multirow{5}{*}{OpenAI O3-mini} & NBK & - & - & $0.00 \pm 0.00$ & 3.67 & - & - & $20.71 \pm 0.52$ & 241.33 & $18.93 \pm 3.56$ & 160.00 & $0.00 \pm 0.00$ & 4.00 & $19.10 \pm 2.49$ & 81.00 & $23.06 \pm 4.19$ & 174.00 & $16.90 \pm 3.87$ & 146.00 & - & - & - & - & $0.00 \pm 0.00$ & 1.67 & - & - & $19.66 \pm 0.82$ & 220.33 & $20.18 \pm 2.88$ & 183.00 \\
\cdashlinelr{2-32}
 & BK & - & - & $0.00 \pm 0.00$ & 2.33 & - & - & $16.91 \pm 1.09$ & 207.00 & $26.40 \pm 1.60$ & 195.67 & $0.00 \pm 0.00$ & 3.67 & $28.50 \pm 3.52$ & 103.67 & $21.46 \pm 1.37$ & 177.00 & $15.75 \pm 1.45$ & 120.67 & - & - & - & - & $0.00 \pm 0.00$ & 1.67 & - & - & $16.01 \pm 0.34$ & 185.33 & $26.13 \pm 1.15$ & 218.00 \\
 & SBK & - & - & $25.00 \pm 0.00$ & 4.00 & - & - & $16.08 \pm 0.00$ & 199.00 & $13.68 \pm 0.00$ & 190.00 & $0.00 \pm 0.00$ & 3.00 & $15.24 \pm 0.00$ & 105.00 & $16.18 \pm 0.00$ & 173.00 & $13.39 \pm 0.00$ & 112.00 & - & - & - & - & - & - & - & - & $15.51 \pm 0.00$ & 187.00 & $14.56 \pm 0.00$ & 206.00 \\
 & SABK & - & - & $0.00 \pm 0.00$ & 5.00 & - & - & $14.49 \pm 0.00$ & 207.00 & $26.42 \pm 0.00$ & 193.00 & $20.00 \pm 0.00$ & 5.00 & $23.89 \pm 0.00$ & 113.00 & $21.86 \pm 0.00$ & 183.00 & $12.50 \pm 0.00$ & 104.00 & - & - & - & - & $0.00 \pm 0.00$ & 1.00 & - & - & $14.52 \pm 0.00$ & 186.00 & $24.77 \pm 0.00$ & 218.00 \\
 & FBK & - & - & $16.67 \pm 0.00$ & 6.00 & - & - & $18.18 \pm 0.00$ & 242.00 & $20.38 \pm 0.00$ & 157.00 & $66.67 \pm 0.00$ & 3.00 & $15.58 \pm 0.00$ & 77.00 & $24.43 \pm 0.00$ & 176.00 & $13.51 \pm 0.00$ & 148.00 & $0.00 \pm 0.00$ & 1.00 & $0.00 \pm 0.00$ & 1.00 & - & - & - & - & $16.81 \pm 0.00$ & 226.00 & $21.91 \pm 0.00$ & 178.00 \\
\midrule
\multirow{5}{*}{DeepSeek v3} & NBK & $12.60 \pm 7.97$ & 20.33 & $0.00 \pm 0.00$ & 0.33 & - & - & $18.83 \pm 0.88$ & 125.67 & $20.32 \pm 1.92$ & 254.00 & $18.75 \pm 6.25$ & 13.33 & $16.80 \pm 6.00$ & 99.33 & - & - & $20.47 \pm 0.79$ & 208.33 & $19.26 \pm 5.64$ & 79.33 & $2.22 \pm 3.85$ & 10.33 & $20.63 \pm 18.03$ & 6.00 & $0.00 \pm 0.00$ & 0.67 & $20.31 \pm 1.28$ & 198.67 & $19.39 \pm 3.38$ & 184.67 \\
\cdashlinelr{2-32}
 & BK & $10.91 \pm 3.88$ & 15.33 & - & - & - & - & $22.51 \pm 4.69$ & 115.33 & $22.84 \pm 1.31$ & 268.67 & $19.03 \pm 21.41$ & 15.33 & $22.92 \pm 3.26$ & 120.67 & $0.00 \pm 0.00$ & 0.33 & $23.95 \pm 4.26$ & 196.00 & $16.81 \pm 1.83$ & 67.00 & $12.13 \pm 10.52$ & 15.33 & $26.19 \pm 8.58$ & 5.33 & $0.00 \pm 0.00$ & 0.33 & $22.81 \pm 3.93$ & 174.33 & $22.32 \pm 2.18$ & 204.00 \\
 & SBK & $9.09 \pm 0.00$ & 11.00 & - & - & - & - & $16.13 \pm 0.00$ & 124.00 & $19.92 \pm 0.00$ & 261.00 & $0.00 \pm 0.00$ & 8.00 & $21.57 \pm 0.00$ & 102.00 & $100.00 \pm 0.00$ & 1.00 & $17.87 \pm 0.00$ & 207.00 & $16.67 \pm 0.00$ & 78.00 & $0.00 \pm 0.00$ & 7.00 & $10.00 \pm 0.00$ & 10.00 & $0.00 \pm 0.00$ & 1.00 & $15.87 \pm 0.00$ & 189.00 & $22.22 \pm 0.00$ & 189.00 \\
 & SABK & $0.00 \pm 0.00$ & 16.00 & - & - & - & - & $20.16 \pm 0.00$ & 124.00 & $21.37 \pm 0.00$ & 262.00 & $7.14 \pm 0.00$ & 14.00 & $22.64 \pm 0.00$ & 106.00 & - & - & $20.56 \pm 0.00$ & 214.00 & $17.65 \pm 0.00$ & 68.00 & $16.67 \pm 0.00$ & 12.00 & $50.00 \pm 0.00$ & 4.00 & $0.00 \pm 0.00$ & 1.00 & $19.46 \pm 0.00$ & 185.00 & $20.50 \pm 0.00$ & 200.00 \\
 & FBK & $16.67 \pm 0.00$ & 24.00 & - & - & - & - & $21.26 \pm 0.00$ & 127.00 & $21.29 \pm 0.00$ & 249.00 & $17.65 \pm 0.00$ & 17.00 & $22.22 \pm 0.00$ & 99.00 & $0.00 \pm 0.00$ & 1.00 & $20.81 \pm 0.00$ & 197.00 & $20.93 \pm 0.00$ & 86.00 & $14.29 \pm 0.00$ & 14.00 & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 1.00 & $22.16 \pm 0.00$ & 176.00 & $20.77 \pm 0.00$ & 207.00 \\
\midrule
\multirow{5}{*}{Llama 3.3 70B} & NBK & $6.94 \pm 6.36$ & 9.33 & $15.88 \pm 3.73$ & 90.67 & - & - & $19.53 \pm 1.79$ & 281.67 & $18.81 \pm 9.44$ & 13.67 & - & - & $18.56 \pm 4.54$ & 43.33 & $25.92 \pm 7.23$ & 44.00 & $17.42 \pm 1.51$ & 304.00 & $8.33 \pm 14.43$ & 4.00 & $0.00 \pm 0.00$ & 2.33 & $14.36 \pm 2.36$ & 127.67 & - & - & $20.64 \pm 1.04$ & 248.67 & $17.45 \pm 11.23$ & 16.67 \\
\cdashlinelr{2-32}
 & BK & $0.00 \pm 0.00$ & 6.00 & $14.65 \pm 2.88$ & 81.33 & - & - & $21.86 \pm 0.66$ & 289.67 & $21.97 \pm 3.47$ & 20.00 & - & - & $17.78 \pm 1.01$ & 58.00 & $28.11 \pm 5.02$ & 43.67 & $19.16 \pm 0.93$ & 290.33 & $25.56 \pm 30.97$ & 5.00 & $0.00 \pm 0.00$ & 1.33 & $14.51 \pm 0.41$ & 108.00 & - & - & $22.79 \pm 0.25$ & 260.33 & $17.03 \pm 0.95$ & 27.33 \\
 & SBK & $0.00 \pm 0.00$ & 3.00 & $12.20 \pm 0.00$ & 82.00 & - & - & $18.18 \pm 0.00$ & 286.00 & $18.75 \pm 0.00$ & 16.00 & $0.00 \pm 0.00$ & 1.00 & $13.95 \pm 0.00$ & 43.00 & $26.79 \pm 0.00$ & 56.00 & $15.49 \pm 0.00$ & 284.00 & $0.00 \pm 0.00$ & 3.00 & $0.00 \pm 0.00$ & 1.00 & $10.34 \pm 0.00$ & 116.00 & - & - & $19.20 \pm 0.00$ & 250.00 & $25.00 \pm 0.00$ & 20.00 \\
 & SABK & $0.00 \pm 0.00$ & 4.00 & $9.86 \pm 0.00$ & 71.00 & - & - & $20.33 \pm 0.00$ & 300.00 & $26.32 \pm 0.00$ & 19.00 & - & - & $22.64 \pm 0.00$ & 53.00 & $25.00 \pm 0.00$ & 60.00 & $16.55 \pm 0.00$ & 278.00 & $0.00 \pm 0.00$ & 3.00 & $0.00 \pm 0.00$ & 2.00 & $10.00 \pm 0.00$ & 90.00 & - & - & $21.22 \pm 0.00$ & 278.00 & $20.83 \pm 0.00$ & 24.00 \\
 & FBK & $0.00 \pm 0.00$ & 7.00 & $15.15 \pm 0.00$ & 99.00 & - & - & $20.00 \pm 0.00$ & 275.00 & $26.67 \pm 0.00$ & 15.00 & - & - & $26.83 \pm 0.00$ & 41.00 & $25.64 \pm 0.00$ & 39.00 & $16.72 \pm 0.00$ & 311.00 & $20.00 \pm 0.00$ & 5.00 & $0.00 \pm 0.00$ & 2.00 & $14.39 \pm 0.00$ & 139.00 & - & - & $21.10 \pm 0.00$ & 237.00 & $22.22 \pm 0.00$ & 18.00 \\
\midrule
\multirow{5}{*}{OpenAI O3} & NBK & - & - & $11.88 \pm 5.53$ & 19.33 & - & - & $18.28 \pm 1.50$ & 384.67 & $0.00 \pm 0.00$ & 1.00 & - & - & $0.00 \pm 0.00$ & 10.33 & $19.57 \pm 1.53$ & 356.00 & $7.37 \pm 3.63$ & 38.67 & - & - & - & - & $6.36 \pm 5.53$ & 10.00 & - & - & $18.66 \pm 1.17$ & 384.00 & $3.03 \pm 5.25$ & 11.00 \\
\cdashlinelr{2-32}
 & BK & - & - & $8.57 \pm 9.67$ & 16.33 & - & - & $22.46 \pm 2.60$ & 387.33 & $83.33 \pm 28.87$ & 1.33 & - & - & $19.78 \pm 7.61$ & 13.33 & $22.87 \pm 2.23$ & 364.33 & $13.21 \pm 4.51$ & 27.33 & - & - & - & - & $12.22 \pm 10.72$ & 5.67 & - & - & $22.35 \pm 2.45$ & 385.00 & $20.64 \pm 9.61$ & 14.33 \\
 & SBK & - & - & $0.00 \pm 0.00$ & 12.00 & - & - & $20.67 \pm 0.00$ & 387.00 & $0.00 \pm 0.00$ & 6.00 & - & - & $13.33 \pm 0.00$ & 30.00 & $21.43 \pm 0.00$ & 350.00 & $4.00 \pm 0.00$ & 25.00 & - & - & - & - & $0.00 \pm 0.00$ & 4.00 & - & - & $20.33 \pm 0.00$ & 369.00 & $15.62 \pm 0.00$ & 32.00 \\
 & SABK & - & - & $11.11 \pm 0.00$ & 9.00 & $0.00 \pm 0.00$ & 1.00 & $20.36 \pm 0.00$ & 393.00 & $50.00 \pm 0.00$ & 2.00 & - & - & $18.52 \pm 0.00$ & 27.00 & $20.96 \pm 0.00$ & 353.00 & $12.00 \pm 0.00$ & 25.00 & - & - & - & - & $0.00 \pm 0.00$ & 3.00 & - & - & $20.70 \pm 0.00$ & 372.00 & $16.67 \pm 0.00$ & 30.00 \\
 & FBK & - & - & $18.18 \pm 0.00$ & 22.00 & $0.00 \pm 0.00$ & 1.00 & $16.75 \pm 0.00$ & 382.00 & - & - & - & - & $0.00 \pm 0.00$ & 9.00 & $17.66 \pm 0.00$ & 351.00 & $13.33 \pm 0.00$ & 45.00 & - & - & - & - & $23.08 \pm 0.00$ & 13.00 & - & - & $16.67 \pm 0.00$ & 384.00 & $12.50 \pm 0.00$ & 8.00 \\
\midrule
\multirow{5}{*}{Qwen 3 32B} & NBK & $0.00 \pm 0.00$ & 10.67 & $11.72 \pm 0.71$ & 20.00 & - & - & $18.04 \pm 1.61$ & 332.33 & $11.90 \pm 10.38$ & 18.67 & $0.00 \pm 0.00$ & 0.67 & $5.56 \pm 9.62$ & 9.33 & $13.78 \pm 0.65$ & 46.00 & $18.39 \pm 1.14$ & 306.00 & $6.06 \pm 6.94$ & 19.67 & $0.00 \pm 0.00$ & 8.00 & $12.56 \pm 4.08$ & 52.33 & - & - & $18.48 \pm 2.14$ & 307.67 & $5.88 \pm 10.19$ & 13.67 \\
\cdashlinelr{2-32}
 & BK & $20.00 \pm 26.46$ & 7.00 & $8.68 \pm 7.63$ & 14.00 & $0.00 \pm 0.00$ & 1.00 & $18.98 \pm 0.83$ & 330.33 & $17.39 \pm 3.00$ & 26.67 & $0.00 \pm 0.00$ & 0.67 & $9.89 \pm 3.81$ & 13.33 & $20.37 \pm 5.50$ & 56.67 & $18.55 \pm 0.62$ & 291.00 & $17.08 \pm 4.02$ & 17.33 & $8.33 \pm 14.43$ & 5.67 & $18.32 \pm 8.59$ & 33.00 & $0.00 \pm 0.00$ & 0.33 & $19.07 \pm 0.58$ & 321.67 & $10.92 \pm 0.34$ & 18.33 \\
 & SBK & $0.00 \pm 0.00$ & 7.00 & $20.00 \pm 0.00$ & 10.00 & $0.00 \pm 0.00$ & 1.00 & $17.34 \pm 0.00$ & 271.00 & $5.00 \pm 0.00$ & 20.00 & - & - & $0.00 \pm 0.00$ & 10.00 & $24.44 \pm 0.00$ & 45.00 & $15.90 \pm 0.00$ & 239.00 & $6.67 \pm 0.00$ & 15.00 & $0.00 \pm 0.00$ & 5.00 & $12.50 \pm 0.00$ & 24.00 & - & - & $17.16 \pm 0.00$ & 268.00 & $8.33 \pm 0.00$ & 12.00 \\
 & SABK & $0.00 \pm 0.00$ & 8.00 & $6.25 \pm 0.00$ & 16.00 & - & - & $17.78 \pm 0.00$ & 315.00 & $17.95 \pm 0.00$ & 39.00 & - & - & $5.26 \pm 0.00$ & 19.00 & $19.67 \pm 0.00$ & 61.00 & $18.41 \pm 0.00$ & 277.00 & $0.00 \pm 0.00$ & 21.00 & $0.00 \pm 0.00$ & 8.00 & $2.94 \pm 0.00$ & 34.00 & - & - & $19.68 \pm 0.00$ & 310.00 & $7.69 \pm 0.00$ & 26.00 \\
 & FBK & $0.00 \pm 0.00$ & 12.00 & $13.04 \pm 0.00$ & 23.00 & $0.00 \pm 0.00$ & 1.00 & $17.52 \pm 0.00$ & 331.00 & $11.11 \pm 0.00$ & 18.00 & - & - & $16.67 \pm 0.00$ & 12.00 & $14.00 \pm 0.00$ & 50.00 & $17.41 \pm 0.00$ & 293.00 & $10.00 \pm 0.00$ & 30.00 & $0.00 \pm 0.00$ & 8.00 & $15.52 \pm 0.00$ & 58.00 & - & - & $16.99 \pm 0.00$ & 306.00 & $15.38 \pm 0.00$ & 13.00 \\
\midrule
\multirow{5}{*}{Gemini 2.5-pro} & NBK & $0.00 \pm 0.00$ & 0.67 & $53.33 \pm 18.86$ & 2.67 & - & - & $17.26 \pm 1.24$ & 129.00 & $16.61 \pm 1.09$ & 272.67 & $0.00 \pm 0.00$ & 3.67 & $15.85 \pm 0.78$ & 191.33 & $19.06 \pm 2.46$ & 100.00 & $18.18 \pm 1.57$ & 108.33 & $0.00 \pm 0.00$ & 1.67 & $0.00 \pm 0.00$ & 1.33 & $28.04 \pm 5.57$ & 9.33 & - & - & $17.85 \pm 1.88$ & 136.00 & $16.25 \pm 0.73$ & 258.33 \\
\cdashlinelr{2-32}
 & BK & $16.67 \pm 28.87$ & 1.67 & $50.00 \pm 50.00$ & 2.67 & - & - & $21.42 \pm 0.49$ & 129.00 & $23.33 \pm 0.64$ & 271.33 & $55.56 \pm 19.25$ & 3.00 & $22.61 \pm 3.22$ & 193.00 & $24.01 \pm 8.57$ & 96.33 & $21.14 \pm 2.72$ & 109.67 & $27.78 \pm 25.46$ & 2.67 & $8.33 \pm 14.43$ & 2.33 & $25.93 \pm 14.46$ & 13.00 & - & - & $20.13 \pm 1.14$ & 139.00 & $24.22 \pm 0.82$ & 250.33 \\
 & SBK & - & - & $50.00 \pm 0.00$ & 4.00 & - & - & $18.87 \pm 0.00$ & 106.00 & $20.77 \pm 0.00$ & 284.00 & $0.00 \pm 0.00$ & 5.00 & $19.82 \pm 0.00$ & 222.00 & $29.41 \pm 0.00$ & 68.00 & $16.33 \pm 0.00$ & 98.00 & $100.00 \pm 0.00$ & 1.00 & - & - & $18.75 \pm 0.00$ & 16.00 & - & - & $19.63 \pm 0.00$ & 107.00 & $21.03 \pm 0.00$ & 271.00 \\
 & SABK & - & - & $0.00 \pm 0.00$ & 4.00 & - & - & $22.55 \pm 0.00$ & 102.00 & $18.12 \pm 0.00$ & 298.00 & $0.00 \pm 0.00$ & 8.00 & $20.27 \pm 0.00$ & 222.00 & $23.38 \pm 0.00$ & 77.00 & $14.74 \pm 0.00$ & 95.00 & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 1.00 & $12.50 \pm 0.00$ & 8.00 & - & - & $19.47 \pm 0.00$ & 113.00 & $19.15 \pm 0.00$ & 282.00 \\
 & FBK & - & - & $33.33 \pm 0.00$ & 6.00 & - & - & $14.18 \pm 0.00$ & 134.00 & $20.00 \pm 0.00$ & 265.00 & $0.00 \pm 0.00$ & 2.00 & $17.39 \pm 0.00$ & 184.00 & $24.74 \pm 0.00$ & 97.00 & $15.13 \pm 0.00$ & 119.00 & $0.00 \pm 0.00$ & 3.00 & $0.00 \pm 0.00$ & 1.00 & $17.65 \pm 0.00$ & 17.00 & - & - & $15.71 \pm 0.00$ & 140.00 & $19.84 \pm 0.00$ & 247.00 \\
\midrule
\multirow{5}{*}{Qwen 3 235B} & NBK & $6.67 \pm 11.55$ & 4.67 & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 0.33 & $16.36 \pm 3.15$ & 85.67 & $16.99 \pm 0.60$ & 312.00 & $21.04 \pm 2.95$ & 38.33 & $16.48 \pm 0.76$ & 273.33 & $17.65 \pm 2.66$ & 62.33 & $12.11 \pm 4.64$ & 23.33 & $9.52 \pm 16.50$ & 7.33 & $7.41 \pm 12.83$ & 8.67 & $10.29 \pm 1.36$ & 19.67 & $0.00 \pm 0.00$ & 0.33 & $17.42 \pm 2.65$ & 71.00 & $17.16 \pm 0.47$ & 305.00 \\
\cdashlinelr{2-32}
 & BK & $0.00 \pm 0.00$ & 2.33 & $4.76 \pm 8.25$ & 3.33 & - & - & $13.54 \pm 3.08$ & 66.67 & $21.98 \pm 1.66$ & 332.00 & $20.90 \pm 7.35$ & 44.00 & $22.05 \pm 2.69$ & 283.67 & $15.45 \pm 8.15$ & 52.00 & $10.18 \pm 6.19$ & 20.67 & $8.33 \pm 14.43$ & 4.00 & $0.00 \pm 0.00$ & 4.67 & $9.70 \pm 10.01$ & 13.00 & - & - & $14.24 \pm 6.41$ & 61.00 & $22.20 \pm 1.88$ & 325.67 \\
 & SBK & $0.00 \pm 0.00$ & 5.00 & $0.00 \pm 0.00$ & 1.00 & - & - & $17.86 \pm 0.00$ & 56.00 & $17.65 \pm 0.00$ & 340.00 & $22.92 \pm 0.00$ & 48.00 & $17.51 \pm 0.00$ & 297.00 & $18.18 \pm 0.00$ & 33.00 & $5.26 \pm 0.00$ & 19.00 & $0.00 \pm 0.00$ & 5.00 & $0.00 \pm 0.00$ & 6.00 & $9.09 \pm 0.00$ & 11.00 & - & - & $19.15 \pm 0.00$ & 47.00 & $17.75 \pm 0.00$ & 338.00 \\
 & SABK & $0.00 \pm 0.00$ & 3.00 & - & - & - & - & $11.54 \pm 0.00$ & 52.00 & $21.26 \pm 0.00$ & 348.00 & $16.33 \pm 0.00$ & 49.00 & $22.00 \pm 0.00$ & 300.00 & $13.89 \pm 0.00$ & 36.00 & $6.67 \pm 0.00$ & 15.00 & $0.00 \pm 0.00$ & 3.00 & $0.00 \pm 0.00$ & 4.00 & $11.11 \pm 0.00$ & 9.00 & - & - & $11.63 \pm 0.00$ & 43.00 & $21.33 \pm 0.00$ & 347.00 \\
 & FBK & $9.09 \pm 0.00$ & 11.00 & $0.00 \pm 0.00$ & 4.00 & - & - & $17.35 \pm 0.00$ & 98.00 & $19.79 \pm 0.00$ & 288.00 & $21.05 \pm 0.00$ & 38.00 & $19.76 \pm 0.00$ & 253.00 & $13.43 \pm 0.00$ & 67.00 & $22.58 \pm 0.00$ & 31.00 & $8.33 \pm 0.00$ & 12.00 & $7.69 \pm 0.00$ & 13.00 & $27.27 \pm 0.00$ & 22.00 & - & - & $12.94 \pm 0.00$ & 85.00 & $20.28 \pm 0.00$ & 281.00 \\
\midrule
\multirow{5}{*}{OpenAI O4-mini} & NBK & - & - & $8.21 \pm 5.70$ & 39.67 & $100.00 \pm 0.00$ & 0.33 & $17.30 \pm 2.22$ & 358.33 & $0.00 \pm 0.00$ & 6.00 & - & - & $17.78 \pm 3.54$ & 153.67 & $17.18 \pm 1.59$ & 208.00 & $6.35 \pm 0.83$ & 41.67 & $0.00 \pm 0.00$ & 1.00 & $0.00 \pm 0.00$ & 0.33 & $9.42 \pm 1.98$ & 88.00 & $33.33 \pm 57.74$ & 2.67 & $18.33 \pm 2.72$ & 298.33 & $15.54 \pm 3.13$ & 15.00 \\
\cdashlinelr{2-32}
 & BK & $0.00 \pm 0.00$ & 0.33 & $1.33 \pm 2.31$ & 25.67 & $0.00 \pm 0.00$ & 0.33 & $20.86 \pm 2.29$ & 363.00 & $38.18 \pm 6.42$ & 14.67 & - & - & $25.64 \pm 1.42$ & 158.33 & $18.33 \pm 5.69$ & 219.00 & $2.48 \pm 2.17$ & 26.00 & $0.00 \pm 0.00$ & 0.67 & - & - & $7.20 \pm 1.50$ & 65.67 & $0.00 \pm 0.00$ & 0.67 & $21.70 \pm 3.24$ & 308.33 & $34.19 \pm 4.45$ & 29.33 \\
 & SBK & - & - & $4.76 \pm 0.00$ & 21.00 & - & - & $14.99 \pm 0.00$ & 367.00 & $11.76 \pm 0.00$ & 17.00 & - & - & $17.61 \pm 0.00$ & 159.00 & $13.33 \pm 0.00$ & 210.00 & $5.56 \pm 0.00$ & 36.00 & - & - & - & - & $2.27 \pm 0.00$ & 44.00 & $20.00 \pm 0.00$ & 5.00 & $15.72 \pm 0.00$ & 318.00 & $15.79 \pm 0.00$ & 38.00 \\
 & SABK & - & - & $9.52 \pm 0.00$ & 21.00 & - & - & $19.33 \pm 0.00$ & 357.00 & $22.22 \pm 0.00$ & 27.00 & - & - & $23.42 \pm 0.00$ & 158.00 & $17.27 \pm 0.00$ & 220.00 & $7.41 \pm 0.00$ & 27.00 & - & - & - & - & $13.04 \pm 0.00$ & 46.00 & $0.00 \pm 0.00$ & 2.00 & $19.08 \pm 0.00$ & 325.00 & $28.12 \pm 0.00$ & 32.00 \\
 & FBK & $0.00 \pm 0.00$ & 3.00 & $14.29 \pm 0.00$ & 35.00 & - & - & $19.05 \pm 0.00$ & 357.00 & $20.00 \pm 0.00$ & 10.00 & - & - & $21.71 \pm 0.00$ & 152.00 & $18.00 \pm 0.00$ & 200.00 & $11.54 \pm 0.00$ & 52.00 & $0.00 \pm 0.00$ & 1.00 & - & - & $7.59 \pm 0.00$ & 79.00 & $0.00 \pm 0.00$ & 1.00 & $21.31 \pm 0.00$ & 305.00 & $20.00 \pm 0.00$ & 20.00 \\
\midrule
\multirow{5}{*}{Llama 3.1 8B} & NBK & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 2.67 & $0.00 \pm 0.00$ & 1.00 & $16.35 \pm 2.07$ & 277.67 & $12.35 \pm 2.79$ & 102.33 & $9.52 \pm 16.50$ & 6.00 & $13.40 \pm 2.00$ & 25.00 & $15.75 \pm 0.75$ & 148.67 & $15.03 \pm 1.62$ & 190.33 & $10.00 \pm 10.00$ & 15.67 & $0.00 \pm 0.00$ & 4.00 & $12.50 \pm 12.50$ & 16.67 & $11.11 \pm 9.62$ & 6.33 & $15.07 \pm 1.54$ & 325.33 & $18.39 \pm 4.45$ & 33.33 \\
\cdashlinelr{2-32}
 & BK & $25.00 \pm 35.36$ & 1.33 & $0.00 \pm 0.00$ & 3.67 & $0.00 \pm 0.00$ & 0.33 & $16.41 \pm 0.96$ & 276.00 & $17.59 \pm 1.60$ & 102.67 & $4.76 \pm 8.25$ & 7.00 & $17.48 \pm 9.91$ & 26.33 & $19.68 \pm 2.06$ & 159.00 & $13.89 \pm 2.88$ & 177.00 & $20.40 \pm 9.93$ & 14.67 & $16.67 \pm 14.43$ & 4.33 & $12.22 \pm 6.74$ & 14.67 & $8.33 \pm 14.43$ & 3.33 & $17.01 \pm 1.28$ & 325.00 & $14.60 \pm 6.01$ & 36.67 \\
 & SBK & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 4.00 & - & - & $16.06 \pm 0.00$ & 274.00 & $13.73 \pm 0.00$ & 102.00 & $0.00 \pm 0.00$ & 2.00 & $3.85 \pm 0.00$ & 26.00 & $18.13 \pm 0.00$ & 171.00 & $14.37 \pm 0.00$ & 167.00 & $12.50 \pm 0.00$ & 16.00 & $0.00 \pm 0.00$ & 2.00 & $10.00 \pm 0.00$ & 10.00 & $50.00 \pm 0.00$ & 6.00 & $15.71 \pm 0.00$ & 331.00 & $6.06 \pm 0.00$ & 33.00 \\
 & SABK & $0.00 \pm 0.00$ & 1.00 & $33.33 \pm 0.00$ & 3.00 & $0.00 \pm 0.00$ & 1.00 & $16.73 \pm 0.00$ & 251.00 & $13.60 \pm 0.00$ & 125.00 & $0.00 \pm 0.00$ & 4.00 & $14.29 \pm 0.00$ & 49.00 & $14.18 \pm 0.00$ & 134.00 & $16.29 \pm 0.00$ & 178.00 & $31.25 \pm 0.00$ & 16.00 & $25.00 \pm 0.00$ & 4.00 & $29.41 \pm 0.00$ & 17.00 & $0.00 \pm 0.00$ & 2.00 & $14.94 \pm 0.00$ & 308.00 & $16.00 \pm 0.00$ & 50.00 \\
 & FBK & $0.00 \pm 0.00$ & 2.00 & $0.00 \pm 0.00$ & 5.00 & - & - & $14.89 \pm 0.00$ & 282.00 & $21.78 \pm 0.00$ & 101.00 & $0.00 \pm 0.00$ & 4.00 & $23.81 \pm 0.00$ & 21.00 & $14.94 \pm 0.00$ & 154.00 & $16.49 \pm 0.00$ & 194.00 & $23.53 \pm 0.00$ & 17.00 & $28.57 \pm 0.00$ & 7.00 & $20.00 \pm 0.00$ & 15.00 & $0.00 \pm 0.00$ & 8.00 & $15.96 \pm 0.00$ & 332.00 & $21.43 \pm 0.00$ & 28.00 \\
\midrule
\end{tabular}
\begin{tabular}{ll*{30}{c}}
\toprule
\multirow{4}{*}{\textbf{Model}} & \multirow{4}{*}{\shortstack{\textbf{Exp.}}} &
\multicolumn{10}{c}{\textbf{Confidence}} &
\multicolumn{10}{c}{\textbf{Difficulty}} &
\multicolumn{10}{c}{\textbf{Feasibility}}  \\
\cmidrule(lr){3-12}\cmidrule(lr){13-22}\cmidrule(lr){23-32}
 & &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} &
\multicolumn{2}{c}{\textbf{L1}} & \multicolumn{2}{c}{\textbf{L2}} &
\multicolumn{2}{c}{\textbf{L3}} & \multicolumn{2}{c}{\textbf{L4}} &
\multicolumn{2}{c}{\textbf{L5}} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}\cmidrule(lr){19-20}\cmidrule(lr){21-22}
\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30}\cmidrule(lr){31-32}
 & &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} &
\textbf{Acc (\%)} & \textbf{\# Que.} \\
\midrule

\multirow{2}{*}{Gemini 3-pro} & NBK & $17.33 \pm 1.15$ & 50 & $22.57 \pm 2.41$ & 96 & $26.45 \pm 0.63$ & 92 & $26.76 \pm 4.16$ & 147 & $41.67 \pm 5.77$ & 20 & $36.67 \pm 5.77$ & 10 & $30.26 \pm 3.87$ & 65 & $29.84 \pm 4.27$ & 124 & $21.51 \pm 0.41$ & 141 & $17.95 \pm 2.35$ & 65 & $20.00 \pm 0.00$ & 65 & $20.74 \pm 1.96$ & 135 & $20.41 \pm 5.40$ & 49 & $28.97 \pm 3.24$ & 107 & $41.50 \pm 5.89$ & 49 \\
\cdashlinelr{2-32}
 & BK & $18.00 \pm 2.00$ & 50 & $25.32 \pm 3.35$ & 79 & $26.52 \pm 3.47$ & 88 & $28.69 \pm 0.97$ & 158 & $43.33 \pm 3.33$ & 30 & $41.67 \pm 3.61$ & 16 & $25.98 \pm 0.85$ & 68 & $33.89 \pm 1.73$ & 120 & $23.56 \pm 1.57$ & 133 & $21.08 \pm 1.70$ & 68 & $20.00 \pm 3.08$ & 65 & $21.48 \pm 0.74$ & 135 & $25.17 \pm 5.14$ & 49 & $31.15 \pm 2.70$ & 107 & $46.94 \pm 0.00$ & 49 \\
\midrule
\multirow{2}{*}{Claude Opus 4.5} & NBK & $14.00 \pm 2.00$ & 50 & $22.22 \pm 3.94$ & 96 & $25.72 \pm 3.49$ & 92 & $22.68 \pm 1.71$ & 147 & $40.00 \pm 5.00$ & 20 & $20.00 \pm 10.00$ & 10 & $27.18 \pm 2.35$ & 65 & $27.96 \pm 2.03$ & 124 & $21.28 \pm 0.71$ & 141 & $13.85 \pm 3.08$ & 65 & $12.31 \pm 1.54$ & 65 & $19.01 \pm 1.13$ & 135 & $14.97 \pm 2.36$ & 49 & $27.10 \pm 1.62$ & 107 & $47.62 \pm 1.18$ & 49 \\
\cdashlinelr{2-32}
 & BK & $23.33 \pm 4.16$ & 50 & $22.78 \pm 3.35$ & 79 & $22.73 \pm 3.41$ & 88 & $29.32 \pm 1.46$ & 158 & $48.89 \pm 1.92$ & 30 & $29.17 \pm 3.61$ & 16 & $39.22 \pm 0.85$ & 68 & $30.00 \pm 0.83$ & 120 & $23.06 \pm 1.15$ & 133 & $18.63 \pm 1.70$ & 68 & $15.38 \pm 0.00$ & 65 & $21.48 \pm 0.74$ & 135 & $21.09 \pm 1.18$ & 49 & $32.40 \pm 2.16$ & 107 & $54.42 \pm 4.71$ & 49 \\
\midrule
\multirow{2}{*}{Claude Sonnet 4.5} & NBK & $21.33 \pm 1.15$ & 50 & $22.22 \pm 1.20$ & 96 & $21.01 \pm 1.26$ & 92 & $23.13 \pm 1.80$ & 147 & $30.00 \pm 0.00$ & 20 & $20.00 \pm 0.00$ & 10 & $30.26 \pm 0.89$ & 65 & $22.31 \pm 2.03$ & 124 & $21.28 \pm 0.71$ & 141 & $18.46 \pm 1.54$ & 65 & $15.90 \pm 0.89$ & 65 & $20.49 \pm 1.13$ & 135 & $13.61 \pm 2.36$ & 49 & $28.04 \pm 0.93$ & 107 & $34.01 \pm 4.25$ & 49 \\
\cdashlinelr{2-32}
 & BK & $23.33 \pm 4.16$ & 50 & $23.21 \pm 4.07$ & 79 & $21.21 \pm 2.37$ & 88 & $31.65 \pm 2.90$ & 158 & $34.44 \pm 1.92$ & 30 & $25.00 \pm 0.00$ & 16 & $38.73 \pm 4.25$ & 68 & $30.56 \pm 1.92$ & 120 & $21.30 \pm 1.89$ & 133 & $20.10 \pm 3.06$ & 68 & $18.97 \pm 2.35$ & 65 & $21.98 \pm 1.86$ & 135 & $16.33 \pm 3.53$ & 49 & $35.83 \pm 4.42$ & 107 & $42.18 \pm 1.18$ & 49 \\
\midrule
\multirow{2}{*}{Claude Opus 4.1} & NBK & $16.67 \pm 2.31$ & 50 & $23.96 \pm 2.08$ & 96 & $21.74 \pm 1.09$ & 92 & $22.68 \pm 2.83$ & 147 & $26.67 \pm 2.89$ & 20 & $20.00 \pm 0.00$ & 10 & $28.21 \pm 2.35$ & 65 & $23.12 \pm 0.93$ & 124 & $21.04 \pm 2.28$ & 141 & $17.44 \pm 0.89$ & 65 & $17.44 \pm 2.35$ & 65 & $18.77 \pm 2.14$ & 135 & $12.93 \pm 3.12$ & 49 & $25.55 \pm 1.08$ & 107 & $40.14 \pm 1.18$ & 49 \\
\cdashlinelr{2-32}
 & BK & $22.67 \pm 3.06$ & 50 & $24.47 \pm 2.64$ & 79 & $25.38 \pm 0.66$ & 88 & $24.89 \pm 0.73$ & 158 & $35.56 \pm 1.92$ & 30 & $29.17 \pm 3.61$ & 16 & $29.90 \pm 0.85$ & 68 & $27.78 \pm 1.73$ & 120 & $23.31 \pm 1.99$ & 133 & $20.10 \pm 3.06$ & 68 & $21.54 \pm 1.54$ & 65 & $19.26 \pm 1.96$ & 135 & $17.01 \pm 2.36$ & 49 & $30.53 \pm 1.95$ & 107 & $44.90 \pm 0.00$ & 49 \\
\midrule
\multirow{2}{*}{Gemini 3-Flash} & NBK & $18.67 \pm 3.06$ & 50 & $19.10 \pm 0.60$ & 96 & $25.36 \pm 1.66$ & 92 & $22.22 \pm 2.19$ & 147 & $31.67 \pm 7.64$ & 20 & $26.67 \pm 5.77$ & 10 & $24.62 \pm 2.66$ & 65 & $20.97 \pm 2.42$ & 124 & $21.75 \pm 1.08$ & 141 & $22.56 \pm 4.70$ & 65 & $23.59 \pm 3.20$ & 65 & $20.25 \pm 1.13$ & 135 & $10.20 \pm 2.04$ & 49 & $22.74 \pm 0.54$ & 107 & $36.73 \pm 3.53$ & 49 \\
\cdashlinelr{2-32}
 & BK & $17.33 \pm 3.06$ & 50 & $22.78 \pm 1.27$ & 79 & $22.35 \pm 3.99$ & 88 & $24.26 \pm 1.59$ & 158 & $41.11 \pm 1.92$ & 30 & $37.50 \pm 0.00$ & 16 & $25.98 \pm 2.25$ & 68 & $25.28 \pm 2.41$ & 120 & $21.30 \pm 2.42$ & 133 & $21.57 \pm 1.70$ & 68 & $16.41 \pm 0.89$ & 65 & $21.98 \pm 1.54$ & 135 & $14.29 \pm 3.53$ & 49 & $27.73 \pm 2.16$ & 107 & $40.82 \pm 3.53$ & 49 \\
\midrule
\multirow{2}{*}{OpenAI GPT-5.2} & NBK & $18.67 \pm 2.31$ & 50 & $22.22 \pm 1.59$ & 96 & $18.84 \pm 0.63$ & 92 & $19.95 \pm 3.07$ & 147 & $30.00 \pm 5.00$ & 20 & $13.33 \pm 5.77$ & 10 & $27.18 \pm 1.78$ & 65 & $17.20 \pm 0.47$ & 124 & $22.22 \pm 1.78$ & 141 & $17.95 \pm 0.89$ & 65 & $12.82 \pm 0.89$ & 65 & $20.74 \pm 1.48$ & 135 & $10.20 \pm 3.53$ & 49 & $21.18 \pm 1.95$ & 107 & $39.46 \pm 3.12$ & 49 \\
\cdashlinelr{2-32}
 & BK & $22.67 \pm 5.03$ & 50 & $20.25 \pm 1.27$ & 79 & $18.94 \pm 0.66$ & 88 & $23.21 \pm 2.40$ & 158 & $38.89 \pm 5.09$ & 30 & $27.08 \pm 3.61$ & 16 & $30.88 \pm 3.89$ & 68 & $24.17 \pm 2.20$ & 120 & $19.05 \pm 2.64$ & 133 & $18.63 \pm 3.06$ & 68 & $13.33 \pm 3.55$ & 65 & $19.51 \pm 0.86$ & 135 & $12.93 \pm 3.12$ & 49 & $25.86 \pm 3.78$ & 107 & $47.62 \pm 5.14$ & 49 \\
\midrule
\multirow{2}{*}{Human Baseline} & NBK & 12.00 & 50 & 12.50 & 96 & 17.39 & 92 & 28.57 & 147 & 30.00 & 20 & 30.00 & 10 & 33.85 & 65 & 25.81 & 124 & 13.48 & 141 & 9.23 & 65 & 3.08 & 65 & 5.93 & 135 & 12.24 & 49 & 27.10 & 107 & 75.51 & 49 \\
\cdashlinelr{2-32}
 & BK & 14.00 & 50 & 10.13 & 79 & 18.18 & 88 & 27.85 & 158 & 33.33 & 30 & 31.25 & 16 & 33.82 & 68 & 26.67 & 120 & 14.29 & 133 & 8.82 & 68 & 3.08 & 65 & 5.19 & 135 & 12.24 & 49 & 28.97 & 107 & 79.59 & 49 \\
\midrule
\multirow{2}{*}{OpenAI O3-mini} & NBK & $16.00 \pm 5.29$ & 50 & $19.79 \pm 1.80$ & 96 & $14.49 \pm 0.63$ & 92 & $23.13 \pm 0.68$ & 147 & $30.00 \pm 5.00$ & 20 & $13.33 \pm 5.77$ & 10 & $27.18 \pm 0.89$ & 65 & $16.40 \pm 1.23$ & 124 & $20.33 \pm 0.82$ & 141 & $18.97 \pm 6.22$ & 65 & $10.77 \pm 3.08$ & 65 & $19.01 \pm 2.26$ & 135 & $16.33 \pm 7.36$ & 49 & $19.31 \pm 1.95$ & 107 & $38.78 \pm 0.00$ & 49 \\
\cdashlinelr{2-32}
 & BK & $12.67 \pm 1.15$ & 50 & $17.72 \pm 0.00$ & 79 & $18.56 \pm 0.66$ & 88 & $24.89 \pm 1.32$ & 158 & $35.56 \pm 5.09$ & 30 & $20.83 \pm 3.61$ & 16 & $36.27 \pm 3.06$ & 68 & $18.61 \pm 0.48$ & 120 & $19.05 \pm 1.15$ & 133 & $16.18 \pm 1.47$ & 68 & $9.74 \pm 0.89$ & 65 & $15.31 \pm 1.13$ & 135 & $20.41 \pm 3.53$ & 49 & $25.23 \pm 3.24$ & 107 & $46.26 \pm 3.12$ & 49 \\
\midrule
\multirow{2}{*}{DeepSeek v3} & NBK & $14.00 \pm 4.00$ & 50 & $20.49 \pm 3.18$ & 96 & $16.67 \pm 3.14$ & 92 & $21.09 \pm 2.45$ & 147 & $23.33 \pm 5.77$ & 20 & $16.67 \pm 5.77$ & 10 & $21.03 \pm 2.35$ & 65 & $21.24 \pm 1.23$ & 124 & $17.49 \pm 2.69$ & 141 & $17.44 \pm 2.35$ & 65 & $12.31 \pm 3.08$ & 65 & $14.32 \pm 1.86$ & 135 & $13.61 \pm 7.17$ & 49 & $25.23 \pm 3.37$ & 107 & $34.01 \pm 1.18$ & 49 \\
\cdashlinelr{2-32}
 & BK & $20.00 \pm 3.46$ & 50 & $19.41 \pm 1.93$ & 79 & $18.94 \pm 1.31$ & 88 & $24.89 \pm 2.99$ & 158 & $25.56 \pm 3.85$ & 30 & $16.67 \pm 3.61$ & 16 & $30.88 \pm 2.55$ & 68 & $19.44 \pm 2.55$ & 120 & $22.06 \pm 1.57$ & 133 & $18.63 \pm 4.25$ & 68 & $15.90 \pm 1.78$ & 65 & $18.77 \pm 3.50$ & 135 & $10.20 \pm 2.04$ & 49 & $28.04 \pm 3.24$ & 107 & $37.41 \pm 4.25$ & 49 \\
\midrule
\multirow{2}{*}{Llama 3.3 70B} & NBK & $10.67 \pm 1.15$ & 50 & $18.75 \pm 1.04$ & 96 & $12.68 \pm 3.32$ & 92 & $23.81 \pm 0.68$ & 147 & $18.33 \pm 5.77$ & 20 & $10.00 \pm 0.00$ & 10 & $23.08 \pm 1.54$ & 65 & $17.74 \pm 1.40$ & 124 & $20.80 \pm 1.48$ & 141 & $9.74 \pm 0.89$ & 65 & $8.72 \pm 1.78$ & 65 & $15.31 \pm 1.54$ & 135 & $8.16 \pm 0.00$ & 49 & $24.30 \pm 0.93$ & 107 & $35.37 \pm 1.18$ & 49 \\
\cdashlinelr{2-32}
 & BK & $15.33 \pm 2.31$ & 50 & $21.52 \pm 1.27$ & 79 & $18.94 \pm 0.66$ & 88 & $20.89 \pm 1.10$ & 158 & $20.00 \pm 3.33$ & 30 & $18.75 \pm 6.25$ & 16 & $19.12 \pm 0.00$ & 68 & $20.00 \pm 0.00$ & 120 & $22.31 \pm 1.74$ & 133 & $15.69 \pm 0.85$ & 68 & $11.79 \pm 2.35$ & 65 & $15.56 \pm 1.48$ & 135 & $10.20 \pm 2.04$ & 49 & $28.04 \pm 0.93$ & 107 & $34.01 \pm 1.18$ & 49 \\
\midrule
\multirow{2}{*}{OpenAI O3} & NBK & $11.33 \pm 1.15$ & 50 & $17.01 \pm 2.62$ & 96 & $18.48 \pm 2.17$ & 92 & $19.95 \pm 0.39$ & 147 & $21.67 \pm 7.64$ & 20 & $6.67 \pm 5.77$ & 10 & $22.56 \pm 2.35$ & 65 & $20.70 \pm 2.83$ & 124 & $15.37 \pm 1.48$ & 141 & $15.38 \pm 1.54$ & 65 & $13.33 \pm 3.87$ & 65 & $11.36 \pm 2.14$ & 135 & $15.65 \pm 2.36$ & 49 & $20.56 \pm 2.47$ & 107 & $38.78 \pm 5.40$ & 49 \\
\cdashlinelr{2-32}
 & BK & $20.67 \pm 4.16$ & 50 & $18.57 \pm 8.24$ & 79 & $17.80 \pm 3.65$ & 88 & $23.63 \pm 1.93$ & 158 & $38.89 \pm 3.85$ & 30 & $14.58 \pm 7.22$ & 16 & $32.84 \pm 1.70$ & 68 & $23.61 \pm 3.47$ & 120 & $17.29 \pm 5.68$ & 133 & $20.10 \pm 3.70$ & 68 & $15.38 \pm 2.66$ & 65 & $15.80 \pm 2.38$ & 135 & $19.05 \pm 1.18$ & 49 & $25.86 \pm 5.31$ & 107 & $43.54 \pm 1.18$ & 49 \\
\midrule
\multirow{2}{*}{Qwen 3 32B} & NBK & $18.00 \pm 4.00$ & 50 & $17.71 \pm 1.80$ & 96 & $11.59 \pm 3.32$ & 92 & $19.95 \pm 0.79$ & 147 & $15.00 \pm 5.00$ & 20 & $10.00 \pm 0.00$ & 10 & $17.44 \pm 0.89$ & 65 & $15.32 \pm 1.40$ & 124 & $18.91 \pm 0.82$ & 141 & $16.92 \pm 4.62$ & 65 & $9.74 \pm 1.78$ & 65 & $16.79 \pm 1.13$ & 135 & $7.48 \pm 2.36$ & 49 & $19.63 \pm 3.37$ & 107 & $31.29 \pm 4.25$ & 49 \\
\cdashlinelr{2-32}
 & BK & $22.00 \pm 3.46$ & 50 & $12.66 \pm 1.27$ & 79 & $15.91 \pm 1.14$ & 88 & $21.52 \pm 1.67$ & 158 & $27.78 \pm 1.92$ & 30 & $25.00 \pm 0.00$ & 16 & $21.57 \pm 3.06$ & 68 & $17.22 \pm 2.10$ & 120 & $18.80 \pm 1.50$ & 133 & $19.12 \pm 1.47$ & 68 & $11.28 \pm 3.87$ & 65 & $17.78 \pm 0.74$ & 135 & $10.88 \pm 4.71$ & 49 & $21.81 \pm 3.54$ & 107 & $35.37 \pm 1.18$ & 49 \\
\midrule
\multirow{2}{*}{Gemini 2.5-pro} & NBK & $18.00 \pm 2.00$ & 50 & $16.32 \pm 3.66$ & 96 & $18.84 \pm 2.26$ & 92 & $13.83 \pm 2.08$ & 147 & $33.33 \pm 2.89$ & 20 & $13.33 \pm 5.77$ & 10 & $22.56 \pm 4.44$ & 65 & $18.82 \pm 2.33$ & 124 & $15.37 \pm 3.35$ & 141 & $12.31 \pm 1.54$ & 65 & $10.77 \pm 1.54$ & 65 & $10.37 \pm 2.96$ & 135 & $11.56 \pm 6.56$ & 49 & $20.25 \pm 0.54$ & 107 & $42.18 \pm 4.25$ & 49 \\
\cdashlinelr{2-32}
 & BK & $21.33 \pm 3.06$ & 50 & $18.99 \pm 2.53$ & 79 & $21.97 \pm 2.37$ & 88 & $22.15 \pm 0.63$ & 158 & $42.22 \pm 1.92$ & 30 & $31.25 \pm 6.25$ & 16 & $30.39 \pm 3.06$ & 68 & $22.78 \pm 0.48$ & 120 & $20.55 \pm 0.43$ & 133 & $18.14 \pm 1.70$ & 68 & $14.36 \pm 2.35$ & 65 & $13.83 \pm 0.43$ & 135 & $21.09 \pm 4.25$ & 49 & $28.35 \pm 1.95$ & 107 & $48.98 \pm 7.07$ & 49 \\
\midrule
\multirow{2}{*}{Qwen 3 235B} & NBK & $18.00 \pm 3.46$ & 50 & $17.01 \pm 3.35$ & 96 & $11.59 \pm 1.26$ & 92 & $18.82 \pm 1.04$ & 147 & $18.33 \pm 5.77$ & 20 & $6.67 \pm 5.77$ & 10 & $21.03 \pm 3.20$ & 65 & $16.40 \pm 0.47$ & 124 & $17.73 \pm 1.23$ & 141 & $11.79 \pm 2.35$ & 65 & $8.21 \pm 2.35$ & 65 & $15.31 \pm 2.60$ & 135 & $6.12 \pm 2.04$ & 49 & $19.63 \pm 1.87$ & 107 & $35.37 \pm 5.14$ & 49 \\
\cdashlinelr{2-32}
 & BK & $18.00 \pm 0.00$ & 50 & $18.57 \pm 0.73$ & 79 & $14.77 \pm 1.14$ & 88 & $22.78 \pm 1.10$ & 158 & $32.22 \pm 6.94$ & 30 & $22.92 \pm 3.61$ & 16 & $28.43 \pm 3.40$ & 68 & $19.17 \pm 1.67$ & 120 & $20.55 \pm 1.57$ & 133 & $13.24 \pm 0.00$ & 68 & $8.72 \pm 0.89$ & 65 & $16.05 \pm 1.71$ & 135 & $11.56 \pm 1.18$ & 49 & $27.10 \pm 1.62$ & 107 & $41.50 \pm 9.64$ & 49 \\
\midrule
\multirow{2}{*}{OpenAI O4-mini} & NBK & $9.33 \pm 1.15$ & 50 & $12.50 \pm 1.04$ & 96 & $15.94 \pm 3.14$ & 92 & $20.18 \pm 3.99$ & 147 & $23.33 \pm 7.64$ & 20 & $3.33 \pm 5.77$ & 10 & $25.13 \pm 2.35$ & 65 & $15.32 \pm 2.91$ & 124 & $16.55 \pm 4.33$ & 141 & $10.26 \pm 1.78$ & 65 & $7.18 \pm 2.35$ & 65 & $10.37 \pm 2.67$ & 135 & $11.56 \pm 5.14$ & 49 & $18.69 \pm 3.37$ & 107 & $43.54 \pm 4.25$ & 49 \\
\cdashlinelr{2-32}
 & BK & $12.00 \pm 4.00$ & 50 & $18.57 \pm 2.64$ & 79 & $15.53 \pm 2.86$ & 88 & $23.00 \pm 2.64$ & 158 & $36.67 \pm 3.33$ & 30 & $18.75 \pm 6.25$ & 16 & $32.35 \pm 2.94$ & 68 & $19.44 \pm 2.68$ & 120 & $18.55 \pm 4.14$ & 133 & $12.75 \pm 2.25$ & 68 & $7.69 \pm 1.54$ & 65 & $13.33 \pm 1.96$ & 135 & $17.69 \pm 4.25$ & 49 & $25.23 \pm 3.24$ & 107 & $46.94 \pm 7.36$ & 49 \\
\midrule
\multirow{2}{*}{Llama 3.1 8B} & NBK & $9.33 \pm 5.03$ & 50 & $11.81 \pm 2.17$ & 96 & $15.22 \pm 1.09$ & 92 & $18.14 \pm 3.14$ & 147 & $13.33 \pm 2.89$ & 20 & $23.33 \pm 11.55$ & 10 & $16.92 \pm 3.08$ & 65 & $16.13 \pm 0.81$ & 124 & $13.48 \pm 2.84$ & 141 & $10.77 \pm 4.07$ & 65 & $12.82 \pm 0.89$ & 65 & $12.35 \pm 2.38$ & 135 & $12.24 \pm 2.04$ & 49 & $13.71 \pm 1.43$ & 107 & $27.89 \pm 4.71$ & 49 \\
\cdashlinelr{2-32}
 & BK & $10.00 \pm 2.00$ & 50 & $13.50 \pm 2.92$ & 79 & $15.15 \pm 1.31$ & 88 & $18.57 \pm 1.32$ & 158 & $18.89 \pm 5.09$ & 30 & $18.75 \pm 6.25$ & 16 & $23.53 \pm 2.94$ & 68 & $14.44 \pm 1.27$ & 120 & $15.29 \pm 3.47$ & 133 & $10.78 \pm 1.70$ & 68 & $11.28 \pm 1.78$ & 65 & $14.07 \pm 2.57$ & 135 & $10.88 \pm 1.18$ & 49 & $16.20 \pm 2.16$ & 107 & $30.61 \pm 2.04$ & 49 \\
\midrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{\# Corr.} & \textbf{\# Ques.} & \textbf{Acc (\%)} \\
\midrule

Gemini 3-pro & 1268 & 1350 & 93.93 \\
Claude Opus 4.5 & 1277 & 1344 & 95.01 \\
Claude Sonnet 4.5 & 1232 & 1316 & 93.62 \\
Claude Opus 4.1 & 1228 & 1327 & 92.54 \\
Gemini 3-Flash & 1279 & 1350 & 94.74 \\
OpenAI GPT-5.2 & 1276 & 1350 & 94.52 \\
OpenAI O3-mini & 1250 & 1350 & 92.59 \\
DeepSeek v3 & 1234 & 1353 & 91.20 \\
Llama 3.3 70B & 1132 & 1350 & 83.85 \\
OpenAI O3 & 1261 & 1350 & 93.41 \\
Qwen 3 32B & 1149 & 1342 & 85.62 \\
Gemini 2.5-pro & 1246 & 1350 & 92.30 \\
Qwen 3 235B & 1222 & 1350 & 90.52 \\
OpenAI O4-mini & 1252 & 1350 & 92.74 \\
Llama 3.1 8B & 955 & 1329 & 71.86 \\
\bottomrule
\end{tabular}
